Linear and higher order power corrections in semileptonic B decays

In previous work we have developed a relativistic quark model of mesons which is consistent with all QCD constraints at zeroth and first order in the heavy quark expansion. Here we obtain first order model predictions for the differential decay spectrum, the forward-backward asymmetry $A_{FB}$ and the $D^{\ast}$ polarization parameter $\alpha$ in the decay $B\to D^{\ast}\ell\nu$. We compare these with the predictions of QCD sum rules at first order. The model suggests why the corrections allowed at first order are small, concurrently with substantial corrections at second order.

==> fig1.tex <==
\documentstyle[12pt]{article}
\pagestyle{empty}
\begin{document}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1349,900)(0,0)
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(264,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,158){\makebox(0,0)[r]{-0.15}}
\put(1265,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,368){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,368){\makebox(0,0)[r]{-0.1}}
\put(1265,368){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,577){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,577){\makebox(0,0)[r]{-0.05}}
\put(1265,577){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,787){\makebox(0,0)[r]{0}}
\put(1265,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,113){\makebox(0,0){1}}
\put(264,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(434,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(434,113){\makebox(0,0){1.1}}
\put(434,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(604,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(604,113){\makebox(0,0){1.2}}
\put(604,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(775,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(775,113){\makebox(0,0){1.3}}
\put(775,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(945,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(945,113){\makebox(0,0){1.4}}
\put(945,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1115,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1115,113){\makebox(0,0){1.5}}
\put(1115,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1285,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1285,113){\makebox(0,0){1.6}}
\put(1285,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,158){\rule[-0.150pt]{245.959pt}{0.300pt}}
\put(1285,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,787){\rule[-0.150pt]{245.959pt}{0.300pt}}
\put(774,23){\makebox(0,0){$\omega=v_{1}\cdot v_{2}$}}
\put(264,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(349,577){\makebox(0,0)[r]{$\chi_{3}$}}
\put(371,577){\rule[-0.150pt]{15.899pt}{0.300pt}}
\put(264,787){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(269,786){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(274,785){\rule[-0.150pt]{1.325pt}{0.300pt}}
\put(279,784){\rule[-0.150pt]{1.325pt}{0.300pt}}
\put(285,783){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(290,782){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(295,781){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(300,780){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(305,779){\rule[-0.150pt]{1.325pt}{0.300pt}}
\put(310,778){\rule[-0.150pt]{1.325pt}{0.300pt}}
\put(316,777){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(321,776){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(326,775){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(331,774){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(336,773){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(347,772){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(352,771){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(357,770){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(362,769){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(367,768){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(372,767){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(377,766){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(388,765){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(393,764){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(398,763){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(408,762){\rule[-0.150pt]{1.325pt}{0.300pt}}
\put(413,761){\rule[-0.150pt]{1.325pt}{0.300pt}}
\put(419,760){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(429,759){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(434,758){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(439,757){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(450,756){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(455,755){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(460,754){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(470,753){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(481,752){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(486,751){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(491,750){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(501,749){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(512,748){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(522,747){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(527,746){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(532,745){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(542,744){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(553,743){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(563,742){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(573,741){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(584,740){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(594,739){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(604,738){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(615,737){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(625,736){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(635,735){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(646,734){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(656,733){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(666,732){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(677,731){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(687,730){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(697,729){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(707,728){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(728,727){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(738,726){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(749,725){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(759,724){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(780,723){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(790,722){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(800,721){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(821,720){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(831,719){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(852,718){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(872,717){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(883,716){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(903,715){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(924,714){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(945,713){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(955,712){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(976,711){\rule[-0.150pt]{7.468pt}{0.300pt}}
\put(1007,710){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(1027,709){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(1048,708){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(1068,707){\rule[-0.150pt]{7.468pt}{0.300pt}}
\put(1099,706){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(1120,705){\rule[-0.150pt]{7.468pt}{0.300pt}}
\put(1151,704){\rule[-0.150pt]{7.468pt}{0.300pt}}
\put(1182,703){\rule[-0.150pt]{7.468pt}{0.300pt}}
\put(1213,702){\rule[-0.150pt]{7.468pt}{0.300pt}}
\put(1244,701){\rule[-0.150pt]{7.468pt}{0.300pt}}
\put(1275,700){\rule[-0.150pt]{2.409pt}{0.300pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(349,532){\makebox(0,0)[r]{$\xi_{3}$}}
\put(371,532){\usebox{\plotpoint}}
\put(383,532){\usebox{\plotpoint}}
\put(395,532){\usebox{\plotpoint}}
\put(408,532){\usebox{\plotpoint}}
\put(420,532){\usebox{\plotpoint}}
\put(433,532){\usebox{\plotpoint}}
\put(437,532){\usebox{\plotpoint}}
\put(264,754){\usebox{\plotpoint}}
\put(264,754){\usebox{\plotpoint}}
\put(275,750){\usebox{\plotpoint}}
\put(288,748){\usebox{\plotpoint}}
\put(300,744){\usebox{\plotpoint}}
\put(312,741){\usebox{\plotpoint}}
\put(324,738){\usebox{\plotpoint}}
\put(336,735){\usebox{\plotpoint}}
\put(348,732){\usebox{\plotpoint}}
\put(360,729){\usebox{\plotpoint}}
\put(372,726){\usebox{\plotpoint}}
\put(384,724){\usebox{\plotpoint}}
\put(396,721){\usebox{\plotpoint}}
\put(409,718){\usebox{\plotpoint}}
\put(421,716){\usebox{\plotpoint}}
\put(433,714){\usebox{\plotpoint}}
\put(445,711){\usebox{\plotpoint}}
\put(457,708){\usebox{\plotpoint}}
\put(469,706){\usebox{\plotpoint}}
\put(482,703){\usebox{\plotpoint}}
\put(494,701){\usebox{\plotpoint}}
\put(506,698){\usebox{\plotpoint}}
\put(518,696){\usebox{\plotpoint}}
\put(531,694){\usebox{\plotpoint}}
\put(543,692){\usebox{\plotpoint}}
\put(555,690){\usebox{\plotpoint}}
\put(567,688){\usebox{\plotpoint}}
\put(580,685){\usebox{\plotpoint}}
\put(592,684){\usebox{\plotpoint}}
\put(604,681){\usebox{\plotpoint}}
\put(616,679){\usebox{\plotpoint}}
\put(629,677){\usebox{\plotpoint}}
\put(641,675){\usebox{\plotpoint}}
\put(653,674){\usebox{\plotpoint}}
\put(666,671){\usebox{\plotpoint}}
\put(678,670){\usebox{\plotpoint}}
\put(690,668){\usebox{\plotpoint}}
\put(703,666){\usebox{\plotpoint}}
\put(715,665){\usebox{\plotpoint}}
\put(727,663){\usebox{\plotpoint}}
\put(740,661){\usebox{\plotpoint}}
\put(752,659){\usebox{\plotpoint}}
\put(764,658){\usebox{\plotpoint}}
\put(777,656){\usebox{\plotpoint}}
\put(789,655){\usebox{\plotpoint}}
\put(801,653){\usebox{\plotpoint}}
\put(814,651){\usebox{\plotpoint}}
\put(826,650){\usebox{\plotpoint}}
\put(838,649){\usebox{\plotpoint}}
\put(851,647){\usebox{\plotpoint}}
\put(863,645){\usebox{\plotpoint}}
\put(875,644){\usebox{\plotpoint}}
\put(888,643){\usebox{\plotpoint}}
\put(900,641){\usebox{\plotpoint}}
\put(912,640){\usebox{\plotpoint}}
\put(925,638){\usebox{\plotpoint}}
\put(937,637){\usebox{\plotpoint}}
\put(950,636){\usebox{\plotpoint}}
\put(962,635){\usebox{\plotpoint}}
\put(974,634){\usebox{\plotpoint}}
\put(987,632){\usebox{\plotpoint}}
\put(999,631){\usebox{\plotpoint}}
\put(1012,630){\usebox{\plotpoint}}
\put(1024,629){\usebox{\plotpoint}}
\put(1036,628){\usebox{\plotpoint}}
\put(1049,626){\usebox{\plotpoint}}
\put(1061,625){\usebox{\plotpoint}}
\put(1074,624){\usebox{\plotpoint}}
\put(1086,624){\usebox{\plotpoint}}
\put(1098,623){\usebox{\plotpoint}}
\put(1111,621){\usebox{\plotpoint}}
\put(1123,620){\usebox{\plotpoint}}
\put(1136,619){\usebox{\plotpoint}}
\put(1148,619){\usebox{\plotpoint}}
\put(1160,618){\usebox{\plotpoint}}
\put(1173,616){\usebox{\plotpoint}}
\put(1185,615){\usebox{\plotpoint}}
\put(1198,615){\usebox{\plotpoint}}
\put(1210,614){\usebox{\plotpoint}}
\put(1222,613){\usebox{\plotpoint}}
\put(1235,612){\usebox{\plotpoint}}
\put(1247,611){\usebox{\plotpoint}}
\put(1260,610){\usebox{\plotpoint}}
\put(1272,610){\usebox{\plotpoint}}
\put(1284,609){\usebox{\plotpoint}}
\put(1285,609){\usebox{\plotpoint}}
\put(349,487){\makebox(0,0)[r]{$\chi_{1}$}}
\put(371,487){\usebox{\plotpoint}}
\put(395,487){\usebox{\plotpoint}}
\put(420,487){\usebox{\plotpoint}}
\put(437,487){\usebox{\plotpoint}}
\put(264,787){\usebox{\plotpoint}}
\put(264,787){\usebox{\plotpoint}}
\put(282,770){\usebox{\plotpoint}}
\put(301,754){\usebox{\plotpoint}}
\put(321,739){\usebox{\plotpoint}}
\put(341,724){\usebox{\plotpoint}}
\put(361,710){\usebox{\plotpoint}}
\put(382,696){\usebox{\plotpoint}}
\put(403,683){\usebox{\plotpoint}}
\put(424,670){\usebox{\plotpoint}}
\put(446,658){\usebox{\plotpoint}}
\put(468,646){\usebox{\plotpoint}}
\put(491,635){\usebox{\plotpoint}}
\put(513,626){\usebox{\plotpoint}}
\put(536,615){\usebox{\plotpoint}}
\put(559,606){\usebox{\plotpoint}}
\put(582,597){\usebox{\plotpoint}}
\put(606,589){\usebox{\plotpoint}}
\put(629,581){\usebox{\plotpoint}}
\put(653,573){\usebox{\plotpoint}}
\put(677,566){\usebox{\plotpoint}}
\put(701,560){\usebox{\plotpoint}}
\put(725,553){\usebox{\plotpoint}}
\put(749,547){\usebox{\plotpoint}}
\put(774,542){\usebox{\plotpoint}}
\put(798,537){\usebox{\plotpoint}}
\put(822,532){\usebox{\plotpoint}}
\put(847,528){\usebox{\plotpoint}}
\put(871,524){\usebox{\plotpoint}}
\put(896,520){\usebox{\plotpoint}}
\put(921,516){\usebox{\plotpoint}}
\put(945,513){\usebox{\plotpoint}}
\put(970,510){\usebox{\plotpoint}}
\put(995,507){\usebox{\plotpoint}}
\put(1019,504){\usebox{\plotpoint}}
\put(1044,502){\usebox{\plotpoint}}
\put(1069,499){\usebox{\plotpoint}}
\put(1094,498){\usebox{\plotpoint}}
\put(1119,496){\usebox{\plotpoint}}
\put(1144,494){\usebox{\plotpoint}}
\put(1168,493){\usebox{\plotpoint}}
\put(1193,491){\usebox{\plotpoint}}
\put(1218,489){\usebox{\plotpoint}}
\put(1243,488){\usebox{\plotpoint}}
\put(1268,486){\usebox{\plotpoint}}
\put(1285,486){\usebox{\plotpoint}}
\put(349,442){\makebox(0,0)[r]{$\chi_{2}$}}
\put(371,442){\usebox{\plotpoint}}
\put(408,442){\usebox{\plotpoint}}
\put(437,442){\usebox{\plotpoint}}
\put(264,207){\usebox{\plotpoint}}
\put(264,207){\usebox{\plotpoint}}
\put(298,222){\usebox{\plotpoint}}
\put(332,237){\usebox{\plotpoint}}
\put(366,251){\usebox{\plotpoint}}
\put(401,265){\usebox{\plotpoint}}
\put(436,278){\usebox{\plotpoint}}
\put(471,292){\usebox{\plotpoint}}
\put(506,304){\usebox{\plotpoint}}
\put(541,316){\usebox{\plotpoint}}
\put(577,328){\usebox{\plotpoint}}
\put(612,339){\usebox{\plotpoint}}
\put(648,350){\usebox{\plotpoint}}
\put(684,361){\usebox{\plotpoint}}
\put(720,370){\usebox{\plotpoint}}
\put(756,380){\usebox{\plotpoint}}
\put(792,389){\usebox{\plotpoint}}
\put(828,399){\usebox{\plotpoint}}
\put(864,407){\usebox{\plotpoint}}
\put(901,416){\usebox{\plotpoint}}
\put(937,424){\usebox{\plotpoint}}
\put(974,432){\usebox{\plotpoint}}
\put(1010,440){\usebox{\plotpoint}}
\put(1047,447){\usebox{\plotpoint}}
\put(1083,454){\usebox{\plotpoint}}
\put(1120,462){\usebox{\plotpoint}}
\put(1157,469){\usebox{\plotpoint}}
\put(1193,475){\usebox{\plotpoint}}
\put(1230,481){\usebox{\plotpoint}}
\put(1267,487){\usebox{\plotpoint}}
\put(1285,491){\usebox{\plotpoint}}
\end{picture}
\vspace{24ex}

Figure 1
\end{center}
\end{document}


==> fig2.tex <==
\documentstyle[12pt]{article}
\pagestyle{empty}
\begin{document}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1500,990)(0,0)
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(264,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,278){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,278){\makebox(0,0)[r]{0.01}}
\put(1416,278){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,398){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,398){\makebox(0,0)[r]{0.02}}
\put(1416,398){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,518){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,518){\makebox(0,0)[r]{0.03}}
\put(1416,518){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,637){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,637){\makebox(0,0)[r]{0.04}}
\put(1416,637){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,757){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,757){\makebox(0,0)[r]{0.05}}
\put(1416,757){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,877){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,877){\makebox(0,0)[r]{0.06}}
\put(1416,877){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,113){\makebox(0,0){1}}
\put(264,857){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(498,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(498,113){\makebox(0,0){1.1}}
\put(498,857){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(733,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(733,113){\makebox(0,0){1.2}}
\put(733,857){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(967,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.3}}
\put(967,857){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1202,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1.4}}
\put(1202,857){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.5}}
\put(1436,857){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,158){\rule[-0.150pt]{282.335pt}{0.300pt}}
\put(1436,158){\rule[-0.150pt]{0.300pt}{173.207pt}}
\put(264,877){\rule[-0.150pt]{282.335pt}{0.300pt}}
\put(-65,472){\makebox(0,0)[l]{\shortstack{$|V_{cb}|f(\omega)$}}}
\put(850,23){\makebox(0,0){$\omega=v_{1}\cdot v_{2}$}}
\put(264,158){\rule[-0.150pt]{0.300pt}{173.207pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,812){\makebox(0,0)[r]{full model}}
\put(1328,812){\usebox{\plotpoint}}
\put(1352,812){\usebox{\plotpoint}}
\put(1377,812){\usebox{\plotpoint}}
\put(1394,812){\usebox{\plotpoint}}
\put(264,685){\usebox{\plotpoint}}
\put(264,685){\usebox{\plotpoint}}
\put(287,678){\usebox{\plotpoint}}
\put(311,671){\usebox{\plotpoint}}
\put(335,664){\usebox{\plotpoint}}
\put(359,657){\usebox{\plotpoint}}
\put(383,650){\usebox{\plotpoint}}
\put(407,644){\usebox{\plotpoint}}
\put(431,637){\usebox{\plotpoint}}
\put(455,631){\usebox{\plotpoint}}
\put(480,625){\usebox{\plotpoint}}
\put(504,619){\usebox{\plotpoint}}
\put(528,613){\usebox{\plotpoint}}
\put(552,608){\usebox{\plotpoint}}
\put(576,602){\usebox{\plotpoint}}
\put(601,596){\usebox{\plotpoint}}
\put(625,590){\usebox{\plotpoint}}
\put(649,585){\usebox{\plotpoint}}
\put(674,580){\usebox{\plotpoint}}
\put(698,575){\usebox{\plotpoint}}
\put(722,570){\usebox{\plotpoint}}
\put(747,565){\usebox{\plotpoint}}
\put(771,560){\usebox{\plotpoint}}
\put(796,555){\usebox{\plotpoint}}
\put(820,550){\usebox{\plotpoint}}
\put(845,545){\usebox{\plotpoint}}
\put(869,541){\usebox{\plotpoint}}
\put(894,537){\usebox{\plotpoint}}
\put(918,533){\usebox{\plotpoint}}
\put(943,529){\usebox{\plotpoint}}
\put(967,524){\usebox{\plotpoint}}
\put(992,520){\usebox{\plotpoint}}
\put(1016,516){\usebox{\plotpoint}}
\put(1041,511){\usebox{\plotpoint}}
\put(1065,507){\usebox{\plotpoint}}
\put(1090,503){\usebox{\plotpoint}}
\put(1115,499){\usebox{\plotpoint}}
\put(1139,495){\usebox{\plotpoint}}
\put(1164,491){\usebox{\plotpoint}}
\put(1188,488){\usebox{\plotpoint}}
\put(1213,484){\usebox{\plotpoint}}
\put(1238,480){\usebox{\plotpoint}}
\put(1262,476){\usebox{\plotpoint}}
\put(1287,472){\usebox{\plotpoint}}
\put(1311,468){\usebox{\plotpoint}}
\put(1336,464){\usebox{\plotpoint}}
\put(1361,460){\usebox{\plotpoint}}
\put(1385,456){\usebox{\plotpoint}}
\put(1410,452){\usebox{\plotpoint}}
\put(1434,448){\usebox{\plotpoint}}
\put(1436,448){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(1306,767){\makebox(0,0)[r]{first order (ours)}}
\put(1328,767){\rule[-0.150pt]{15.899pt}{0.300pt}}
\put(264,665){\usebox{\plotpoint}}
\put(264,665){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(268,664){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(272,663){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(276,662){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(280,661){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(284,660){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(288,659){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(292,658){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(296,657){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(300,656){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(304,655){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(308,654){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(312,653){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(316,652){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(320,651){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(324,650){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(328,649){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(332,648){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(336,647){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(340,646){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(344,645){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(348,644){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(352,643){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(356,642){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(360,641){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(364,640){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(368,639){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(372,638){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(376,637){\rule[-0.150pt]{0.972pt}{0.300pt}}
\put(381,636){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(385,635){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(390,634){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(394,633){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(399,632){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(403,631){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(408,630){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(412,629){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(417,628){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(421,627){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(426,626){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(430,625){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(435,624){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(439,623){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(444,622){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(448,621){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(453,620){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(457,619){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(462,618){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(466,617){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(471,616){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(475,615){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(480,614){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(484,613){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(489,612){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(493,611){\rule[-0.150pt]{1.084pt}{0.300pt}}
\put(498,610){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(502,609){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(507,608){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(512,607){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(517,606){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(522,605){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(527,604){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(532,603){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(537,602){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(542,601){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(547,600){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(552,599){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(557,598){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(561,597){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(566,596){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(571,595){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(576,594){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(581,593){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(586,592){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(591,591){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(596,590){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(601,589){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(606,588){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(611,587){\rule[-0.150pt]{1.184pt}{0.300pt}}
\put(616,586){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(621,585){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(626,584){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(631,583){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(637,582){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(642,581){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(647,580){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(653,579){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(658,578){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(663,577){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(669,576){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(674,575){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(679,574){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(685,573){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(690,572){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(695,571){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(701,570){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(706,569){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(711,568){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(717,567){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(722,566){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(727,565){\rule[-0.150pt]{1.281pt}{0.300pt}}
\put(732,564){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(738,563){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(744,562){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(750,561){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(756,560){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(762,559){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(768,558){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(773,557){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(779,556){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(785,555){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(791,554){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(797,553){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(803,552){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(809,551){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(814,550){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(820,549){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(826,548){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(832,547){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(838,546){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(844,545){\rule[-0.150pt]{1.409pt}{0.300pt}}
\put(849,544){\rule[-0.150pt]{1.484pt}{0.300pt}}
\put(856,543){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(862,542){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(868,541){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(874,540){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(880,539){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(886,538){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(893,537){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(899,536){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(905,535){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(911,534){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(917,533){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(923,532){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(930,531){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(936,530){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(942,529){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(948,528){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(954,527){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(960,526){\rule[-0.150pt]{1.483pt}{0.300pt}}
\put(967,525){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(973,524){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(980,523){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(987,522){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(994,521){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1001,520){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1008,519){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1015,518){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1022,517){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1028,516){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1035,515){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1042,514){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1049,513){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1056,512){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1063,511){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1070,510){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1077,509){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1083,508){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1090,507){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1097,506){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1103,505){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1110,504){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1116,503){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1123,502){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1129,501){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1136,500){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1142,499){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1149,498){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1156,497){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1162,496){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1169,495){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1175,494){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1182,493){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1188,492){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1195,491){\rule[-0.150pt]{1.579pt}{0.300pt}}
\put(1201,490){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1208,489){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1215,488){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1222,487){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1229,486){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1236,485){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1243,484){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1250,483){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1257,482){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1263,481){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1270,480){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1277,479){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1284,478){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1291,477){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1298,476){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1305,475){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1312,474){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1318,473){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1325,472){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1332,471){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1339,470){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1346,469){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1353,468){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1360,467){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1367,466){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1374,465){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1380,464){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1387,463){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1394,462){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1401,461){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1408,460){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1415,459){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1422,458){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1429,457){\rule[-0.150pt]{1.658pt}{0.300pt}}
\put(1435,456){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,722){\makebox(0,0)[r]{first order (sum rules)}}
\put(1328,722){\usebox{\plotpoint}}
\put(1340,722){\usebox{\plotpoint}}
\put(1352,722){\usebox{\plotpoint}}
\put(1365,722){\usebox{\plotpoint}}
\put(1377,722){\usebox{\plotpoint}}
\put(1390,722){\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(264,599){\usebox{\plotpoint}}
\put(264,599){\usebox{\plotpoint}}
\put(276,597){\usebox{\plotpoint}}
\put(288,595){\usebox{\plotpoint}}
\put(300,593){\usebox{\plotpoint}}
\put(313,591){\usebox{\plotpoint}}
\put(325,589){\usebox{\plotpoint}}
\put(337,587){\usebox{\plotpoint}}
\put(350,585){\usebox{\plotpoint}}
\put(362,583){\usebox{\plotpoint}}
\put(374,581){\usebox{\plotpoint}}
\put(387,580){\usebox{\plotpoint}}
\put(399,578){\usebox{\plotpoint}}
\put(411,576){\usebox{\plotpoint}}
\put(424,575){\usebox{\plotpoint}}
\put(436,573){\usebox{\plotpoint}}
\put(448,571){\usebox{\plotpoint}}
\put(461,570){\usebox{\plotpoint}}
\put(473,568){\usebox{\plotpoint}}
\put(485,566){\usebox{\plotpoint}}
\put(498,564){\usebox{\plotpoint}}
\put(510,563){\usebox{\plotpoint}}
\put(522,562){\usebox{\plotpoint}}
\put(535,560){\usebox{\plotpoint}}
\put(547,559){\usebox{\plotpoint}}
\put(560,558){\usebox{\plotpoint}}
\put(572,556){\usebox{\plotpoint}}
\put(584,555){\usebox{\plotpoint}}
\put(597,554){\usebox{\plotpoint}}
\put(609,552){\usebox{\plotpoint}}
\put(621,551){\usebox{\plotpoint}}
\put(634,550){\usebox{\plotpoint}}
\put(646,548){\usebox{\plotpoint}}
\put(659,547){\usebox{\plotpoint}}
\put(671,546){\usebox{\plotpoint}}
\put(683,545){\usebox{\plotpoint}}
\put(696,543){\usebox{\plotpoint}}
\put(708,542){\usebox{\plotpoint}}
\put(721,541){\usebox{\plotpoint}}
\put(733,539){\usebox{\plotpoint}}
\put(745,538){\usebox{\plotpoint}}
\put(758,537){\usebox{\plotpoint}}
\put(770,536){\usebox{\plotpoint}}
\put(783,535){\usebox{\plotpoint}}
\put(795,534){\usebox{\plotpoint}}
\put(807,532){\usebox{\plotpoint}}
\put(820,531){\usebox{\plotpoint}}
\put(832,530){\usebox{\plotpoint}}
\put(845,529){\usebox{\plotpoint}}
\put(857,528){\usebox{\plotpoint}}
\put(869,527){\usebox{\plotpoint}}
\put(882,526){\usebox{\plotpoint}}
\put(894,525){\usebox{\plotpoint}}
\put(907,525){\usebox{\plotpoint}}
\put(919,524){\usebox{\plotpoint}}
\put(931,523){\usebox{\plotpoint}}
\put(944,522){\usebox{\plotpoint}}
\put(956,521){\usebox{\plotpoint}}
\put(969,520){\usebox{\plotpoint}}
\put(981,520){\usebox{\plotpoint}}
\put(994,519){\usebox{\plotpoint}}
\put(1006,518){\usebox{\plotpoint}}
\put(1018,517){\usebox{\plotpoint}}
\put(1031,517){\usebox{\plotpoint}}
\put(1043,516){\usebox{\plotpoint}}
\put(1056,515){\usebox{\plotpoint}}
\put(1068,514){\usebox{\plotpoint}}
\put(1081,514){\usebox{\plotpoint}}
\put(1093,513){\usebox{\plotpoint}}
\put(1106,512){\usebox{\plotpoint}}
\put(1118,512){\usebox{\plotpoint}}
\put(1130,511){\usebox{\plotpoint}}
\put(1143,510){\usebox{\plotpoint}}
\put(1155,510){\usebox{\plotpoint}}
\put(1168,509){\usebox{\plotpoint}}
\put(1180,509){\usebox{\plotpoint}}
\put(1193,508){\usebox{\plotpoint}}
\put(1205,507){\usebox{\plotpoint}}
\put(1217,507){\usebox{\plotpoint}}
\put(1230,506){\usebox{\plotpoint}}
\put(1242,506){\usebox{\plotpoint}}
\put(1255,505){\usebox{\plotpoint}}
\put(1267,505){\usebox{\plotpoint}}
\put(1280,504){\usebox{\plotpoint}}
\put(1292,504){\usebox{\plotpoint}}
\put(1305,503){\usebox{\plotpoint}}
\put(1317,503){\usebox{\plotpoint}}
\put(1329,502){\usebox{\plotpoint}}
\put(1342,502){\usebox{\plotpoint}}
\put(1354,502){\usebox{\plotpoint}}
\put(1367,501){\usebox{\plotpoint}}
\put(1379,501){\usebox{\plotpoint}}
\put(1392,501){\usebox{\plotpoint}}
\put(1404,500){\usebox{\plotpoint}}
\put(1417,500){\usebox{\plotpoint}}
\put(1429,500){\usebox{\plotpoint}}
\put(1436,500){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(1306,677){\makebox(0,0)[r]{ARGUS}}
\put(1350,677){\raisebox{-0.6pt}{\makebox(0,0){\scriptsize 
$\Diamond$}}}
\put(334,510){\raisebox{-0.6pt}{\makebox(0,0){\scriptsize 
$\Diamond$}}}
\put(498,658){\raisebox{-0.6pt}{\makebox(0,0){\scriptsize 
$\Diamond$}}}
\put(639,649){\raisebox{-0.6pt}{\makebox(0,0){\scriptsize 
$\Diamond$}}}
\put(780,612){\raisebox{-0.6pt}{\makebox(0,0){\scriptsize 
$\Diamond$}}}
\put(920,466){\raisebox{-0.6pt}{\makebox(0,0){\scriptsize 
$\Diamond$}}}
\put(1084,513){\raisebox{-0.6pt}{\makebox(0,0){\scriptsize 
$\Diamond$}}}
\put(1225,452){\raisebox{-0.6pt}{\makebox(0,0){\scriptsize 
$\Diamond$}}}
\put(1366,470){\raisebox{-0.6pt}{\makebox(0,0){\scriptsize 
$\Diamond$}}}
\put(1328,677){\rule[-0.150pt]{15.899pt}{0.300pt}}
\put(1328,667){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1394,667){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(334,158){\rule[-0.150pt]{0.300pt}{173.207pt}}
\put(324,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(324,877){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(498,565){\rule[-0.150pt]{0.300pt}{45.048pt}}
\put(488,565){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(488,752){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(639,594){\rule[-0.150pt]{0.300pt}{26.499pt}}
\put(629,594){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(629,704){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(780,564){\rule[-0.150pt]{0.300pt}{22.885pt}}
\put(770,564){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(770,659){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(920,414){\rule[-0.150pt]{0.300pt}{25.054pt}}
\put(910,414){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(910,518){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(1084,467){\rule[-0.150pt]{0.300pt}{21.922pt}}
\put(1074,467){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(1074,558){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(1225,404){\rule[-0.150pt]{0.300pt}{23.367pt}}
\put(1215,404){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(1215,501){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(1366,418){\rule[-0.150pt]{0.300pt}{24.813pt}}
\put(1356,418){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(1356,521){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(1306,632){\makebox(0,0)[r]{CLEO}}
\put(1350,632){\raisebox{-1.2pt}{\makebox(0,0){\scriptsize 
$\Box$}}}
\put(452,578){\raisebox{-1.2pt}{\makebox(0,0){\scriptsize $\Box$}}}
\put(662,634){\raisebox{-1.2pt}{\makebox(0,0){\scriptsize $\Box$}}}
\put(897,517){\raisebox{-1.2pt}{\makebox(0,0){\scriptsize $\Box$}}}
\put(1108,517){\raisebox{-1.2pt}{\makebox(0,0){\scriptsize 
$\Box$}}}
\put(1342,475){\raisebox{-1.2pt}{\makebox(0,0){\scriptsize 
$\Box$}}}
\put(1328,632){\rule[-0.150pt]{15.899pt}{0.300pt}}
\put(1328,622){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1394,622){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(452,522){\rule[-0.150pt]{0.300pt}{26.740pt}}
\put(442,522){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(442,633){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(662,585){\rule[-0.150pt]{0.300pt}{23.849pt}}
\put(652,585){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(652,684){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(897,486){\rule[-0.150pt]{0.300pt}{14.695pt}}
\put(887,486){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(887,547){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(1108,490){\rule[-0.150pt]{0.300pt}{13.009pt}}
\put(1098,490){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(1098,544){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(1342,436){\rule[-0.150pt]{0.300pt}{19.031pt}}
\put(1332,436){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(1332,515){\rule[-0.150pt]{4.818pt}{0.300pt}}
\end{picture}
\vspace{24ex}

Figure 2
\end{center}
\end{document}


==> fig3.tex <==
\documentstyle[12pt]{article}
\pagestyle{empty}
\begin{document}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1349,900)(0,0)
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(264,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1265,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,242){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,242){\makebox(0,0)[r]{0.2}}
\put(1265,242){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,326){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,326){\makebox(0,0)[r]{0.4}}
\put(1265,326){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,410){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,410){\makebox(0,0)[r]{0.6}}
\put(1265,410){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,493){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,493){\makebox(0,0)[r]{0.8}}
\put(1265,493){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,577){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,577){\makebox(0,0)[r]{1}}
\put(1265,577){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,661){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,661){\makebox(0,0)[r]{1.2}}
\put(1265,661){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,745){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,745){\makebox(0,0)[r]{1.4}}
\put(1265,745){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(384,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(384,113){\makebox(0,0){0.2}}
\put(384,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(504,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(504,113){\makebox(0,0){0.4}}
\put(504,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(624,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(624,113){\makebox(0,0){0.6}}
\put(624,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(744,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(744,113){\makebox(0,0){0.8}}
\put(744,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(865,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(865,113){\makebox(0,0){1}}
\put(865,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(985,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(985,113){\makebox(0,0){1.2}}
\put(985,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1105,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1105,113){\makebox(0,0){1.4}}
\put(1105,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1225,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1225,113){\makebox(0,0){1.6}}
\put(1225,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,158){\rule[-0.150pt]{245.959pt}{0.300pt}}
\put(1285,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,787){\rule[-0.150pt]{245.959pt}{0.300pt}}
\put(67,472){\makebox(0,0)[l]{\shortstack{$\alpha$}}}
\put(774,23){\makebox(0,0){lower lepton momentum cutoff (GeV)}}
\put(264,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(805,410){\makebox(0,0)[r]{first order (sum rules)}}
\put(827,410){\usebox{\plotpoint}}
\put(839,410){\usebox{\plotpoint}}
\put(851,410){\usebox{\plotpoint}}
\put(864,410){\usebox{\plotpoint}}
\put(876,410){\usebox{\plotpoint}}
\put(889,410){\usebox{\plotpoint}}
\put(893,410){\usebox{\plotpoint}}
\put(264,693){\usebox{\plotpoint}}
\put(264,693){\usebox{\plotpoint}}
\put(276,693){\usebox{\plotpoint}}
\put(288,693){\usebox{\plotpoint}}
\put(301,693){\usebox{\plotpoint}}
\put(313,693){\usebox{\plotpoint}}
\put(326,693){\usebox{\plotpoint}}
\put(338,693){\usebox{\plotpoint}}
\put(351,694){\usebox{\plotpoint}}
\put(363,694){\usebox{\plotpoint}}
\put(376,694){\usebox{\plotpoint}}
\put(388,694){\usebox{\plotpoint}}
\put(400,694){\usebox{\plotpoint}}
\put(413,694){\usebox{\plotpoint}}
\put(425,694){\usebox{\plotpoint}}
\put(438,694){\usebox{\plotpoint}}
\put(450,695){\usebox{\plotpoint}}
\put(463,695){\usebox{\plotpoint}}
\put(475,695){\usebox{\plotpoint}}
\put(488,695){\usebox{\plotpoint}}
\put(500,695){\usebox{\plotpoint}}
\put(512,696){\usebox{\plotpoint}}
\put(525,696){\usebox{\plotpoint}}
\put(537,696){\usebox{\plotpoint}}
\put(550,696){\usebox{\plotpoint}}
\put(562,696){\usebox{\plotpoint}}
\put(575,697){\usebox{\plotpoint}}
\put(587,697){\usebox{\plotpoint}}
\put(600,697){\usebox{\plotpoint}}
\put(612,697){\usebox{\plotpoint}}
\put(624,698){\usebox{\plotpoint}}
\put(637,698){\usebox{\plotpoint}}
\put(649,698){\usebox{\plotpoint}}
\put(662,698){\usebox{\plotpoint}}
\put(674,698){\usebox{\plotpoint}}
\put(687,698){\usebox{\plotpoint}}
\put(699,698){\usebox{\plotpoint}}
\put(712,698){\usebox{\plotpoint}}
\put(724,698){\usebox{\plotpoint}}
\put(736,698){\usebox{\plotpoint}}
\put(749,697){\usebox{\plotpoint}}
\put(761,697){\usebox{\plotpoint}}
\put(774,696){\usebox{\plotpoint}}
\put(786,696){\usebox{\plotpoint}}
\put(799,695){\usebox{\plotpoint}}
\put(811,693){\usebox{\plotpoint}}
\put(823,692){\usebox{\plotpoint}}
\put(836,691){\usebox{\plotpoint}}
\put(848,690){\usebox{\plotpoint}}
\put(861,689){\usebox{\plotpoint}}
\put(873,686){\usebox{\plotpoint}}
\put(885,684){\usebox{\plotpoint}}
\put(897,682){\usebox{\plotpoint}}
\put(909,679){\usebox{\plotpoint}}
\put(922,677){\usebox{\plotpoint}}
\put(934,673){\usebox{\plotpoint}}
\put(946,670){\usebox{\plotpoint}}
\put(957,666){\usebox{\plotpoint}}
\put(969,662){\usebox{\plotpoint}}
\put(981,657){\usebox{\plotpoint}}
\put(992,653){\usebox{\plotpoint}}
\put(1004,648){\usebox{\plotpoint}}
\put(1015,642){\usebox{\plotpoint}}
\put(1026,636){\usebox{\plotpoint}}
\put(1036,630){\usebox{\plotpoint}}
\put(1047,623){\usebox{\plotpoint}}
\put(1057,616){\usebox{\plotpoint}}
\put(1067,608){\usebox{\plotpoint}}
\put(1077,601){\usebox{\plotpoint}}
\put(1086,593){\usebox{\plotpoint}}
\put(1095,584){\usebox{\plotpoint}}
\put(1105,576){\usebox{\plotpoint}}
\put(1114,567){\usebox{\plotpoint}}
\put(1122,558){\usebox{\plotpoint}}
\put(1130,548){\usebox{\plotpoint}}
\put(1138,539){\usebox{\plotpoint}}
\put(1146,529){\usebox{\plotpoint}}
\put(1153,519){\usebox{\plotpoint}}
\put(1161,509){\usebox{\plotpoint}}
\put(1168,499){\usebox{\plotpoint}}
\put(1175,489){\usebox{\plotpoint}}
\put(1182,479){\usebox{\plotpoint}}
\put(1188,468){\usebox{\plotpoint}}
\put(1195,457){\usebox{\plotpoint}}
\put(1201,446){\usebox{\plotpoint}}
\put(1207,435){\usebox{\plotpoint}}
\put(1213,425){\usebox{\plotpoint}}
\put(1219,413){\usebox{\plotpoint}}
\put(1224,402){\usebox{\plotpoint}}
\put(1229,391){\usebox{\plotpoint}}
\put(1235,380){\usebox{\plotpoint}}
\put(1240,369){\usebox{\plotpoint}}
\put(1245,357){\usebox{\plotpoint}}
\put(1250,346){\usebox{\plotpoint}}
\put(1255,334){\usebox{\plotpoint}}
\put(1259,323){\usebox{\plotpoint}}
\put(1264,311){\usebox{\plotpoint}}
\put(1269,300){\usebox{\plotpoint}}
\put(1273,288){\usebox{\plotpoint}}
\put(1278,276){\usebox{\plotpoint}}
\put(1282,265){\usebox{\plotpoint}}
\put(1285,257){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(805,365){\makebox(0,0)[r]{first order (ours)}}
\put(827,365){\rule[-0.150pt]{15.899pt}{0.300pt}}
\put(264,539){\usebox{\plotpoint}}
\put(264,539){\rule[-0.150pt]{39.748pt}{0.300pt}}
\put(429,540){\rule[-0.150pt]{14.936pt}{0.300pt}}
\put(491,541){\rule[-0.150pt]{12.286pt}{0.300pt}}
\put(542,542){\rule[-0.150pt]{10.118pt}{0.300pt}}
\put(584,543){\rule[-0.150pt]{9.877pt}{0.300pt}}
\put(625,544){\rule[-0.150pt]{7.468pt}{0.300pt}}
\put(656,545){\rule[-0.150pt]{9.877pt}{0.300pt}}
\put(697,546){\rule[-0.150pt]{32.281pt}{0.300pt}}
\put(831,545){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(852,544){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(872,543){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(883,542){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(893,541){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(903,540){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(914,539){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(919,538){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(924,537){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(934,536){\rule[-0.150pt]{1.325pt}{0.300pt}}
\put(939,535){\rule[-0.150pt]{1.325pt}{0.300pt}}
\put(945,534){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(950,533){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(955,532){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(958,531){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(961,530){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(964,529){\rule[-0.150pt]{1.325pt}{0.300pt}}
\put(970,528){\rule[-0.150pt]{1.325pt}{0.300pt}}
\put(976,527){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(979,526){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(982,525){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(985,524){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(989,523){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(992,522){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(995,521){\rule[-0.150pt]{0.662pt}{0.300pt}}
\put(998,520){\rule[-0.150pt]{0.662pt}{0.300pt}}
\put(1001,519){\rule[-0.150pt]{0.662pt}{0.300pt}}
\put(1004,518){\rule[-0.150pt]{0.662pt}{0.300pt}}
\put(1007,517){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1009,516){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1012,515){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1014,514){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1017,513){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1019,512){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1022,511){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1024,510){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1027,509){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1029,508){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1032,507){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1034,506){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1037,505){\rule[-0.150pt]{0.530pt}{0.300pt}}
\put(1039,504){\rule[-0.150pt]{0.530pt}{0.300pt}}
\put(1041,503){\rule[-0.150pt]{0.530pt}{0.300pt}}
\put(1043,502){\rule[-0.150pt]{0.530pt}{0.300pt}}
\put(1045,501){\rule[-0.150pt]{0.530pt}{0.300pt}}
\put(1047,500){\rule[-0.150pt]{0.402pt}{0.300pt}}
\put(1049,499){\rule[-0.150pt]{0.401pt}{0.300pt}}
\put(1051,498){\rule[-0.150pt]{0.401pt}{0.300pt}}
\put(1052,497){\rule[-0.150pt]{0.401pt}{0.300pt}}
\put(1054,496){\rule[-0.150pt]{0.401pt}{0.300pt}}
\put(1056,495){\rule[-0.150pt]{0.401pt}{0.300pt}}
\put(1057,494){\rule[-0.150pt]{0.402pt}{0.300pt}}
\put(1059,493){\rule[-0.150pt]{0.401pt}{0.300pt}}
\put(1061,492){\rule[-0.150pt]{0.401pt}{0.300pt}}
\put(1062,491){\rule[-0.150pt]{0.401pt}{0.300pt}}
\put(1064,490){\rule[-0.150pt]{0.401pt}{0.300pt}}
\put(1066,489){\rule[-0.150pt]{0.401pt}{0.300pt}}
\put(1067,488){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(1069,487){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(1071,486){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(1073,485){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(1075,484){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(1077,483){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(1079,482){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(1080,481){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(1081,480){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(1083,479){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(1084,478){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(1086,477){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(1087,476){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(1089,475){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1090,474){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1091,473){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1092,472){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1094,471){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1095,470){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1096,469){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1097,468){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1099,467){\rule[-0.150pt]{0.331pt}{0.300pt}}
\put(1100,466){\rule[-0.150pt]{0.331pt}{0.300pt}}
\put(1101,465){\rule[-0.150pt]{0.331pt}{0.300pt}}
\put(1103,464){\rule[-0.150pt]{0.331pt}{0.300pt}}
\put(1104,463){\rule[-0.150pt]{0.331pt}{0.300pt}}
\put(1105,462){\rule[-0.150pt]{0.331pt}{0.300pt}}
\put(1107,461){\rule[-0.150pt]{0.331pt}{0.300pt}}
\put(1108,460){\rule[-0.150pt]{0.331pt}{0.300pt}}
\put(1110,459){\usebox{\plotpoint}}
\put(1111,458){\usebox{\plotpoint}}
\put(1112,457){\usebox{\plotpoint}}
\put(1113,456){\usebox{\plotpoint}}
\put(1114,455){\usebox{\plotpoint}}
\put(1115,454){\usebox{\plotpoint}}
\put(1116,453){\usebox{\plotpoint}}
\put(1117,452){\usebox{\plotpoint}}
\put(1118,451){\usebox{\plotpoint}}
\put(1119,450){\usebox{\plotpoint}}
\put(1121,449){\usebox{\plotpoint}}
\put(1122,448){\usebox{\plotpoint}}
\put(1123,447){\usebox{\plotpoint}}
\put(1124,446){\usebox{\plotpoint}}
\put(1125,445){\usebox{\plotpoint}}
\put(1126,444){\usebox{\plotpoint}}
\put(1127,443){\usebox{\plotpoint}}
\put(1128,442){\usebox{\plotpoint}}
\put(1129,441){\usebox{\plotpoint}}
\put(1130,440){\usebox{\plotpoint}}
\put(1131,439){\usebox{\plotpoint}}
\put(1132,438){\usebox{\plotpoint}}
\put(1133,437){\usebox{\plotpoint}}
\put(1134,436){\usebox{\plotpoint}}
\put(1135,435){\usebox{\plotpoint}}
\put(1136,434){\usebox{\plotpoint}}
\put(1137,433){\usebox{\plotpoint}}
\put(1138,432){\usebox{\plotpoint}}
\put(1139,431){\usebox{\plotpoint}}
\put(1140,430){\usebox{\plotpoint}}
\put(1141,428){\usebox{\plotpoint}}
\put(1142,427){\usebox{\plotpoint}}
\put(1143,426){\usebox{\plotpoint}}
\put(1144,425){\usebox{\plotpoint}}
\put(1145,424){\usebox{\plotpoint}}
\put(1146,423){\usebox{\plotpoint}}
\put(1147,422){\usebox{\plotpoint}}
\put(1148,421){\usebox{\plotpoint}}
\put(1149,420){\usebox{\plotpoint}}
\put(1150,419){\usebox{\plotpoint}}
\put(1151,417){\usebox{\plotpoint}}
\put(1152,416){\usebox{\plotpoint}}
\put(1153,415){\usebox{\plotpoint}}
\put(1154,414){\usebox{\plotpoint}}
\put(1155,412){\usebox{\plotpoint}}
\put(1156,411){\usebox{\plotpoint}}
\put(1157,410){\usebox{\plotpoint}}
\put(1158,409){\usebox{\plotpoint}}
\put(1159,408){\usebox{\plotpoint}}
\put(1160,407){\usebox{\plotpoint}}
\put(1161,405){\usebox{\plotpoint}}
\put(1162,404){\usebox{\plotpoint}}
\put(1163,403){\usebox{\plotpoint}}
\put(1164,402){\usebox{\plotpoint}}
\put(1165,401){\usebox{\plotpoint}}
\put(1166,399){\usebox{\plotpoint}}
\put(1167,398){\usebox{\plotpoint}}
\put(1168,397){\usebox{\plotpoint}}
\put(1169,396){\usebox{\plotpoint}}
\put(1170,395){\usebox{\plotpoint}}
\put(1171,394){\usebox{\plotpoint}}
\put(1172,392){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1173,391){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1174,389){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1175,388){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1176,387){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1177,385){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1178,384){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1179,382){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1180,381){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1181,380){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1182,378){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1183,377){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1184,375){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1185,374){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1186,373){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1187,371){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1188,370){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1189,368){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1190,367){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1191,366){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1192,364){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1193,362){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1194,361){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1195,359){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1196,357){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1197,356){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1198,354){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1199,353){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1200,351){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1201,350){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1202,348){\rule[-0.150pt]{0.300pt}{0.372pt}}
\put(1203,346){\rule[-0.150pt]{0.300pt}{0.372pt}}
\put(1204,345){\rule[-0.150pt]{0.300pt}{0.372pt}}
\put(1205,343){\rule[-0.150pt]{0.300pt}{0.372pt}}
\put(1206,342){\rule[-0.150pt]{0.300pt}{0.372pt}}
\put(1207,340){\rule[-0.150pt]{0.300pt}{0.372pt}}
\put(1208,339){\rule[-0.150pt]{0.300pt}{0.372pt}}
\put(1209,337){\rule[-0.150pt]{0.300pt}{0.372pt}}
\put(1210,336){\rule[-0.150pt]{0.300pt}{0.372pt}}
\put(1211,334){\rule[-0.150pt]{0.300pt}{0.372pt}}
\put(1212,333){\rule[-0.150pt]{0.300pt}{0.372pt}}
\put(1213,331){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1214,329){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1215,327){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1216,325){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1217,324){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1218,322){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1219,320){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1220,318){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1221,316){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1222,315){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1223,313){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1224,311){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1225,309){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1226,307){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1227,305){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1228,303){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1229,301){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1230,299){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1231,297){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1232,295){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1233,293){\rule[-0.150pt]{0.300pt}{0.438pt}}
\put(1234,291){\rule[-0.150pt]{0.300pt}{0.438pt}}
\put(1235,289){\rule[-0.150pt]{0.300pt}{0.438pt}}
\put(1236,287){\rule[-0.150pt]{0.300pt}{0.438pt}}
\put(1237,285){\rule[-0.150pt]{0.300pt}{0.438pt}}
\put(1238,284){\rule[-0.150pt]{0.300pt}{0.438pt}}
\put(1239,282){\rule[-0.150pt]{0.300pt}{0.438pt}}
\put(1240,280){\rule[-0.150pt]{0.300pt}{0.438pt}}
\put(1241,278){\rule[-0.150pt]{0.300pt}{0.438pt}}
\put(1242,276){\rule[-0.150pt]{0.300pt}{0.438pt}}
\put(1243,275){\rule[-0.150pt]{0.300pt}{0.438pt}}
\put(1244,272){\rule[-0.150pt]{0.300pt}{0.530pt}}
\put(1245,270){\rule[-0.150pt]{0.300pt}{0.530pt}}
\put(1246,268){\rule[-0.150pt]{0.300pt}{0.530pt}}
\put(1247,266){\rule[-0.150pt]{0.300pt}{0.530pt}}
\put(1248,263){\rule[-0.150pt]{0.300pt}{0.530pt}}
\put(1249,261){\rule[-0.150pt]{0.300pt}{0.530pt}}
\put(1250,259){\rule[-0.150pt]{0.300pt}{0.530pt}}
\put(1251,257){\rule[-0.150pt]{0.300pt}{0.530pt}}
\put(1252,255){\rule[-0.150pt]{0.300pt}{0.530pt}}
\put(1253,253){\rule[-0.150pt]{0.300pt}{0.530pt}}
\put(1254,250){\rule[-0.150pt]{0.300pt}{0.578pt}}
\put(1255,248){\rule[-0.150pt]{0.300pt}{0.578pt}}
\put(1256,245){\rule[-0.150pt]{0.300pt}{0.578pt}}
\put(1257,243){\rule[-0.150pt]{0.300pt}{0.578pt}}
\put(1258,241){\rule[-0.150pt]{0.300pt}{0.578pt}}
\put(1259,238){\rule[-0.150pt]{0.300pt}{0.578pt}}
\put(1260,236){\rule[-0.150pt]{0.300pt}{0.578pt}}
\put(1261,233){\rule[-0.150pt]{0.300pt}{0.578pt}}
\put(1262,231){\rule[-0.150pt]{0.300pt}{0.578pt}}
\put(1263,229){\rule[-0.150pt]{0.300pt}{0.578pt}}
\put(1264,226){\rule[-0.150pt]{0.300pt}{0.548pt}}
\put(1265,224){\rule[-0.150pt]{0.300pt}{0.547pt}}
\put(1266,222){\rule[-0.150pt]{0.300pt}{0.547pt}}
\put(1267,219){\rule[-0.150pt]{0.300pt}{0.547pt}}
\put(1268,217){\rule[-0.150pt]{0.300pt}{0.547pt}}
\put(1269,215){\rule[-0.150pt]{0.300pt}{0.547pt}}
\put(1270,213){\rule[-0.150pt]{0.300pt}{0.547pt}}
\put(1271,210){\rule[-0.150pt]{0.300pt}{0.547pt}}
\put(1272,208){\rule[-0.150pt]{0.300pt}{0.547pt}}
\put(1273,206){\rule[-0.150pt]{0.300pt}{0.547pt}}
\put(1274,204){\rule[-0.150pt]{0.300pt}{0.547pt}}
\put(1275,201){\rule[-0.150pt]{0.300pt}{0.650pt}}
\put(1276,198){\rule[-0.150pt]{0.300pt}{0.650pt}}
\put(1277,195){\rule[-0.150pt]{0.300pt}{0.650pt}}
\put(1278,193){\rule[-0.150pt]{0.300pt}{0.650pt}}
\put(1279,190){\rule[-0.150pt]{0.300pt}{0.650pt}}
\put(1280,187){\rule[-0.150pt]{0.300pt}{0.650pt}}
\put(1281,185){\rule[-0.150pt]{0.300pt}{0.650pt}}
\put(1282,182){\rule[-0.150pt]{0.300pt}{0.650pt}}
\put(1283,179){\rule[-0.150pt]{0.300pt}{0.650pt}}
\put(1284,177){\rule[-0.150pt]{0.300pt}{0.650pt}}
\put(1285,177){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(805,320){\makebox(0,0)[r]{full model}}
\put(827,320){\usebox{\plotpoint}}
\put(851,320){\usebox{\plotpoint}}
\put(876,320){\usebox{\plotpoint}}
\put(893,320){\usebox{\plotpoint}}
\put(264,507){\usebox{\plotpoint}}
\put(264,507){\usebox{\plotpoint}}
\put(288,507){\usebox{\plotpoint}}
\put(313,507){\usebox{\plotpoint}}
\put(338,507){\usebox{\plotpoint}}
\put(363,507){\usebox{\plotpoint}}
\put(388,507){\usebox{\plotpoint}}
\put(413,507){\usebox{\plotpoint}}
\put(438,507){\usebox{\plotpoint}}
\put(463,508){\usebox{\plotpoint}}
\put(488,508){\usebox{\plotpoint}}
\put(513,509){\usebox{\plotpoint}}
\put(537,509){\usebox{\plotpoint}}
\put(562,509){\usebox{\plotpoint}}
\put(587,510){\usebox{\plotpoint}}
\put(612,510){\usebox{\plotpoint}}
\put(637,511){\usebox{\plotpoint}}
\put(662,511){\usebox{\plotpoint}}
\put(687,512){\usebox{\plotpoint}}
\put(712,513){\usebox{\plotpoint}}
\put(737,513){\usebox{\plotpoint}}
\put(762,513){\usebox{\plotpoint}}
\put(786,513){\usebox{\plotpoint}}
\put(811,513){\usebox{\plotpoint}}
\put(836,513){\usebox{\plotpoint}}
\put(861,513){\usebox{\plotpoint}}
\put(886,510){\usebox{\plotpoint}}
\put(911,508){\usebox{\plotpoint}}
\put(935,504){\usebox{\plotpoint}}
\put(960,500){\usebox{\plotpoint}}
\put(984,496){\usebox{\plotpoint}}
\put(1008,487){\usebox{\plotpoint}}
\put(1031,479){\usebox{\plotpoint}}
\put(1054,469){\usebox{\plotpoint}}
\put(1075,456){\usebox{\plotpoint}}
\put(1097,443){\usebox{\plotpoint}}
\put(1116,428){\usebox{\plotpoint}}
\put(1134,410){\usebox{\plotpoint}}
\put(1152,393){\usebox{\plotpoint}}
\put(1169,375){\usebox{\plotpoint}}
\put(1183,354){\usebox{\plotpoint}}
\put(1197,334){\usebox{\plotpoint}}
\put(1211,313){\usebox{\plotpoint}}
\put(1225,293){\usebox{\plotpoint}}
\put(1238,271){\usebox{\plotpoint}}
\put(1250,249){\usebox{\plotpoint}}
\put(1262,228){\usebox{\plotpoint}}
\put(1274,206){\usebox{\plotpoint}}
\put(1285,188){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(805,275){\makebox(0,0)[r]{ARGUS}}
\put(849,275){\raisebox{-0.6pt}{\makebox(0,0){\scriptsize 
$\Diamond$}}}
\put(276,619){\raisebox{-0.6pt}{\makebox(0,0){\scriptsize 
$\Diamond$}}}
\put(827,275){\rule[-0.150pt]{15.899pt}{0.300pt}}
\put(827,265){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(893,265){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(276,432){\rule[-0.150pt]{0.300pt}{85.519pt}}
\put(266,432){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(266,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(805,230){\makebox(0,0)[r]{CLEO}}
\put(849,230){\raisebox{-1.2pt}{\makebox(0,0){\scriptsize $\Box$}}}
\put(1105,431){\raisebox{-1.2pt}{\makebox(0,0){\scriptsize 
$\Box$}}}
\put(827,230){\rule[-0.150pt]{15.899pt}{0.300pt}}
\put(827,220){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(893,220){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1105,158){\rule[-0.150pt]{0.300pt}{137.072pt}}
\put(1095,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(1095,727){\rule[-0.150pt]{4.818pt}{0.300pt}}
\end{picture}
\vspace{24ex}

Figure 3
\end{center}
\end{document}


==> fig4.tex <==
\documentstyle[12pt]{article}
\pagestyle{empty}
\begin{document}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1349,900)(0,0)
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(264,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1265,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,263){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,263){\makebox(0,0)[r]{0.05}}
\put(1265,263){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,368){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,368){\makebox(0,0)[r]{0.1}}
\put(1265,368){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,473){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,473){\makebox(0,0)[r]{0.15}}
\put(1265,473){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,577){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,577){\makebox(0,0)[r]{0.2}}
\put(1265,577){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,682){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,682){\makebox(0,0)[r]{0.25}}
\put(1265,682){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,787){\makebox(0,0)[r]{0.3}}
\put(1265,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(384,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(384,113){\makebox(0,0){0.2}}
\put(384,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(504,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(504,113){\makebox(0,0){0.4}}
\put(504,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(624,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(624,113){\makebox(0,0){0.6}}
\put(624,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(744,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(744,113){\makebox(0,0){0.8}}
\put(744,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(865,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(865,113){\makebox(0,0){1}}
\put(865,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(985,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(985,113){\makebox(0,0){1.2}}
\put(985,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1105,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1105,113){\makebox(0,0){1.4}}
\put(1105,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1225,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1225,113){\makebox(0,0){1.6}}
\put(1225,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,158){\rule[-0.150pt]{245.959pt}{0.300pt}}
\put(1285,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,787){\rule[-0.150pt]{245.959pt}{0.300pt}}
\put(23,472){\makebox(0,0)[l]{\shortstack{$A_{FB}$}}}
\put(774,23){\makebox(0,0){lower lepton momentum cutoff (GeV)}}
\put(264,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(744,431){\makebox(0,0)[r]{first order (ours)}}
\put(766,431){\rule[-0.150pt]{15.899pt}{0.300pt}}
\put(264,687){\usebox{\plotpoint}}
\put(264,687){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(285,686){\rule[-0.150pt]{17.345pt}{0.300pt}}
\put(357,685){\rule[-0.150pt]{7.468pt}{0.300pt}}
\put(388,684){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(408,683){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(429,682){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(450,681){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(460,680){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(470,679){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(481,678){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(486,677){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(491,676){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(501,675){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(512,674){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(517,673){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(522,672){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(527,671){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(532,670){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(537,669){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(542,668){\rule[-0.150pt]{1.325pt}{0.300pt}}
\put(547,667){\rule[-0.150pt]{1.325pt}{0.300pt}}
\put(553,666){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(558,665){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(563,664){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(568,663){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(573,662){\rule[-0.150pt]{0.883pt}{0.300pt}}
\put(576,661){\rule[-0.150pt]{0.883pt}{0.300pt}}
\put(580,660){\rule[-0.150pt]{0.883pt}{0.300pt}}
\put(584,659){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(589,658){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(594,657){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(597,656){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(600,655){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(603,654){\rule[-0.150pt]{0.883pt}{0.300pt}}
\put(607,653){\rule[-0.150pt]{0.883pt}{0.300pt}}
\put(611,652){\rule[-0.150pt]{0.883pt}{0.300pt}}
\put(615,651){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(618,650){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(621,649){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(624,648){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(628,647){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(631,646){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(634,645){\rule[-0.150pt]{0.883pt}{0.300pt}}
\put(638,644){\rule[-0.150pt]{0.883pt}{0.300pt}}
\put(642,643){\rule[-0.150pt]{0.883pt}{0.300pt}}
\put(646,642){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(648,641){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(651,640){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(653,639){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(656,638){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(659,637){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(662,636){\rule[-0.150pt]{0.803pt}{0.300pt}}
\put(665,635){\rule[-0.150pt]{0.662pt}{0.300pt}}
\put(668,634){\rule[-0.150pt]{0.662pt}{0.300pt}}
\put(671,633){\rule[-0.150pt]{0.662pt}{0.300pt}}
\put(674,632){\rule[-0.150pt]{0.662pt}{0.300pt}}
\put(677,631){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(679,630){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(682,629){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(684,628){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(687,627){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(689,626){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(692,625){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(694,624){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(697,623){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(699,622){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(702,621){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(704,620){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(707,619){\rule[-0.150pt]{0.662pt}{0.300pt}}
\put(709,618){\rule[-0.150pt]{0.662pt}{0.300pt}}
\put(712,617){\rule[-0.150pt]{0.662pt}{0.300pt}}
\put(715,616){\rule[-0.150pt]{0.662pt}{0.300pt}}
\put(718,615){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(720,614){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(722,613){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(724,612){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(726,611){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(728,610){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(730,609){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(733,608){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(735,607){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(738,606){\rule[-0.150pt]{0.530pt}{0.300pt}}
\put(740,605){\rule[-0.150pt]{0.530pt}{0.300pt}}
\put(742,604){\rule[-0.150pt]{0.530pt}{0.300pt}}
\put(744,603){\rule[-0.150pt]{0.530pt}{0.300pt}}
\put(746,602){\rule[-0.150pt]{0.530pt}{0.300pt}}
\put(749,601){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(751,600){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(753,599){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(755,598){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(757,597){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(759,596){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(761,595){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(763,594){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(765,593){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(767,592){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(769,591){\rule[-0.150pt]{0.530pt}{0.300pt}}
\put(771,590){\rule[-0.150pt]{0.530pt}{0.300pt}}
\put(773,589){\rule[-0.150pt]{0.530pt}{0.300pt}}
\put(775,588){\rule[-0.150pt]{0.530pt}{0.300pt}}
\put(777,587){\rule[-0.150pt]{0.530pt}{0.300pt}}
\put(780,586){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(782,585){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(784,584){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(786,583){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(788,582){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(790,581){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(792,580){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(794,579){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(796,578){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(798,577){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(800,576){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(801,575){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(803,574){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(805,573){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(807,572){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(809,571){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(810,570){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(813,569){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(815,568){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(817,567){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(819,566){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(821,565){\rule[-0.150pt]{0.402pt}{0.300pt}}
\put(822,564){\rule[-0.150pt]{0.402pt}{0.300pt}}
\put(824,563){\rule[-0.150pt]{0.402pt}{0.300pt}}
\put(826,562){\rule[-0.150pt]{0.402pt}{0.300pt}}
\put(827,561){\rule[-0.150pt]{0.402pt}{0.300pt}}
\put(829,560){\rule[-0.150pt]{0.401pt}{0.300pt}}
\put(831,559){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(832,558){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(834,557){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(836,556){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(838,555){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(840,554){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(841,553){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(844,552){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(846,551){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(848,550){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(850,549){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(852,548){\rule[-0.150pt]{0.402pt}{0.300pt}}
\put(853,547){\rule[-0.150pt]{0.402pt}{0.300pt}}
\put(855,546){\rule[-0.150pt]{0.402pt}{0.300pt}}
\put(857,545){\rule[-0.150pt]{0.402pt}{0.300pt}}
\put(858,544){\rule[-0.150pt]{0.402pt}{0.300pt}}
\put(860,543){\rule[-0.150pt]{0.401pt}{0.300pt}}
\put(862,542){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(863,541){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(864,540){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(866,539){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(867,538){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(869,537){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(870,536){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(872,535){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(873,534){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(875,533){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(877,532){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(879,531){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(881,530){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(882,529){\rule[-0.150pt]{0.402pt}{0.300pt}}
\put(884,528){\rule[-0.150pt]{0.402pt}{0.300pt}}
\put(886,527){\rule[-0.150pt]{0.402pt}{0.300pt}}
\put(888,526){\rule[-0.150pt]{0.402pt}{0.300pt}}
\put(889,525){\rule[-0.150pt]{0.402pt}{0.300pt}}
\put(891,524){\rule[-0.150pt]{0.401pt}{0.300pt}}
\put(893,523){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(894,522){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(895,521){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(897,520){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(898,519){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(900,518){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(901,517){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(903,516){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(904,515){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(906,514){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(908,513){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(910,512){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(912,511){\rule[-0.150pt]{0.442pt}{0.300pt}}
\put(913,510){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(915,509){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(916,508){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(918,507){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(919,506){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(921,505){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(922,504){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(924,503){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(925,502){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(926,501){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(928,500){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(929,499){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(931,498){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(932,497){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(934,496){\rule[-0.150pt]{0.379pt}{0.300pt}}
\put(935,495){\rule[-0.150pt]{0.379pt}{0.300pt}}
\put(937,494){\rule[-0.150pt]{0.379pt}{0.300pt}}
\put(938,493){\rule[-0.150pt]{0.379pt}{0.300pt}}
\put(940,492){\rule[-0.150pt]{0.379pt}{0.300pt}}
\put(941,491){\rule[-0.150pt]{0.379pt}{0.300pt}}
\put(943,490){\rule[-0.150pt]{0.379pt}{0.300pt}}
\put(944,489){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(946,488){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(947,487){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(949,486){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(950,485){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(952,484){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(953,483){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(955,482){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(956,481){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(957,480){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(959,479){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(960,478){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(962,477){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(963,476){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(965,475){\rule[-0.150pt]{0.331pt}{0.300pt}}
\put(966,474){\rule[-0.150pt]{0.331pt}{0.300pt}}
\put(967,473){\rule[-0.150pt]{0.331pt}{0.300pt}}
\put(969,472){\rule[-0.150pt]{0.331pt}{0.300pt}}
\put(970,471){\rule[-0.150pt]{0.331pt}{0.300pt}}
\put(971,470){\rule[-0.150pt]{0.331pt}{0.300pt}}
\put(973,469){\rule[-0.150pt]{0.331pt}{0.300pt}}
\put(974,468){\rule[-0.150pt]{0.331pt}{0.300pt}}
\put(976,467){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(977,466){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(978,465){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(979,464){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(981,463){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(982,462){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(983,461){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(984,460){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(986,459){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(987,458){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(988,457){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(990,456){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(991,455){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(993,454){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(994,453){\rule[-0.150pt]{0.344pt}{0.300pt}}
\put(996,452){\usebox{\plotpoint}}
\put(997,451){\usebox{\plotpoint}}
\put(998,450){\usebox{\plotpoint}}
\put(999,449){\usebox{\plotpoint}}
\put(1000,448){\usebox{\plotpoint}}
\put(1002,447){\usebox{\plotpoint}}
\put(1003,446){\usebox{\plotpoint}}
\put(1004,445){\usebox{\plotpoint}}
\put(1005,444){\usebox{\plotpoint}}
\put(1007,443){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1008,442){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1009,441){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1010,440){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1012,439){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1013,438){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1014,437){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1015,436){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1017,435){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1018,434){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1019,433){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1020,432){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1022,431){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1023,430){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1024,429){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1025,428){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(1027,427){\usebox{\plotpoint}}
\put(1028,426){\usebox{\plotpoint}}
\put(1029,425){\usebox{\plotpoint}}
\put(1030,424){\usebox{\plotpoint}}
\put(1031,423){\usebox{\plotpoint}}
\put(1032,422){\usebox{\plotpoint}}
\put(1033,421){\usebox{\plotpoint}}
\put(1034,420){\usebox{\plotpoint}}
\put(1035,419){\usebox{\plotpoint}}
\put(1036,418){\usebox{\plotpoint}}
\put(1038,417){\usebox{\plotpoint}}
\put(1039,416){\usebox{\plotpoint}}
\put(1040,415){\usebox{\plotpoint}}
\put(1041,414){\usebox{\plotpoint}}
\put(1043,413){\usebox{\plotpoint}}
\put(1044,412){\usebox{\plotpoint}}
\put(1045,411){\usebox{\plotpoint}}
\put(1046,410){\usebox{\plotpoint}}
\put(1047,409){\usebox{\plotpoint}}
\put(1049,408){\usebox{\plotpoint}}
\put(1050,407){\usebox{\plotpoint}}
\put(1051,406){\usebox{\plotpoint}}
\put(1052,405){\usebox{\plotpoint}}
\put(1053,404){\usebox{\plotpoint}}
\put(1054,403){\usebox{\plotpoint}}
\put(1055,402){\usebox{\plotpoint}}
\put(1056,401){\usebox{\plotpoint}}
\put(1057,400){\usebox{\plotpoint}}
\put(1058,399){\usebox{\plotpoint}}
\put(1059,398){\usebox{\plotpoint}}
\put(1060,397){\usebox{\plotpoint}}
\put(1061,396){\usebox{\plotpoint}}
\put(1062,395){\usebox{\plotpoint}}
\put(1063,394){\usebox{\plotpoint}}
\put(1064,393){\usebox{\plotpoint}}
\put(1065,392){\usebox{\plotpoint}}
\put(1066,391){\usebox{\plotpoint}}
\put(1067,390){\usebox{\plotpoint}}
\put(1068,389){\usebox{\plotpoint}}
\put(1069,388){\usebox{\plotpoint}}
\put(1070,387){\usebox{\plotpoint}}
\put(1071,386){\usebox{\plotpoint}}
\put(1072,385){\usebox{\plotpoint}}
\put(1073,384){\usebox{\plotpoint}}
\put(1074,383){\usebox{\plotpoint}}
\put(1075,382){\usebox{\plotpoint}}
\put(1076,381){\usebox{\plotpoint}}
\put(1077,380){\usebox{\plotpoint}}
\put(1078,379){\usebox{\plotpoint}}
\put(1079,377){\usebox{\plotpoint}}
\put(1080,376){\usebox{\plotpoint}}
\put(1081,375){\usebox{\plotpoint}}
\put(1082,374){\usebox{\plotpoint}}
\put(1083,373){\usebox{\plotpoint}}
\put(1084,372){\usebox{\plotpoint}}
\put(1085,371){\usebox{\plotpoint}}
\put(1086,370){\usebox{\plotpoint}}
\put(1087,369){\usebox{\plotpoint}}
\put(1088,368){\usebox{\plotpoint}}
\put(1089,366){\usebox{\plotpoint}}
\put(1090,365){\usebox{\plotpoint}}
\put(1091,364){\usebox{\plotpoint}}
\put(1092,363){\usebox{\plotpoint}}
\put(1093,362){\usebox{\plotpoint}}
\put(1094,361){\usebox{\plotpoint}}
\put(1095,360){\usebox{\plotpoint}}
\put(1096,359){\usebox{\plotpoint}}
\put(1097,358){\usebox{\plotpoint}}
\put(1098,357){\usebox{\plotpoint}}
\put(1099,357){\usebox{\plotpoint}}
\put(1100,356){\usebox{\plotpoint}}
\put(1101,355){\usebox{\plotpoint}}
\put(1102,354){\usebox{\plotpoint}}
\put(1103,353){\usebox{\plotpoint}}
\put(1104,352){\usebox{\plotpoint}}
\put(1105,351){\usebox{\plotpoint}}
\put(1106,350){\usebox{\plotpoint}}
\put(1107,349){\usebox{\plotpoint}}
\put(1108,348){\usebox{\plotpoint}}
\put(1109,347){\usebox{\plotpoint}}
\put(1110,344){\rule[-0.150pt]{0.300pt}{0.313pt}}
\put(1111,343){\rule[-0.150pt]{0.300pt}{0.313pt}}
\put(1112,342){\rule[-0.150pt]{0.300pt}{0.313pt}}
\put(1113,340){\rule[-0.150pt]{0.300pt}{0.313pt}}
\put(1114,339){\rule[-0.150pt]{0.300pt}{0.313pt}}
\put(1115,338){\rule[-0.150pt]{0.300pt}{0.313pt}}
\put(1116,336){\rule[-0.150pt]{0.300pt}{0.313pt}}
\put(1117,335){\rule[-0.150pt]{0.300pt}{0.313pt}}
\put(1118,334){\rule[-0.150pt]{0.300pt}{0.313pt}}
\put(1119,333){\rule[-0.150pt]{0.300pt}{0.313pt}}
\put(1120,331){\usebox{\plotpoint}}
\put(1121,330){\usebox{\plotpoint}}
\put(1122,329){\usebox{\plotpoint}}
\put(1123,328){\usebox{\plotpoint}}
\put(1124,326){\usebox{\plotpoint}}
\put(1125,325){\usebox{\plotpoint}}
\put(1126,324){\usebox{\plotpoint}}
\put(1127,323){\usebox{\plotpoint}}
\put(1128,322){\usebox{\plotpoint}}
\put(1129,321){\usebox{\plotpoint}}
\put(1130,319){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(1131,318){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(1132,317){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(1133,315){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(1134,314){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(1135,313){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(1136,312){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(1137,310){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(1138,309){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(1139,308){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(1140,307){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(1141,305){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1142,304){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1143,302){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1144,301){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1145,300){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1146,298){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1147,297){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1148,295){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1149,294){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1150,293){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1151,291){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1152,290){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1153,288){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1154,287){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1155,286){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1156,284){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1157,283){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1158,281){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1159,280){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1160,279){\rule[-0.150pt]{0.300pt}{0.337pt}}
\put(1161,277){\rule[-0.150pt]{0.300pt}{0.350pt}}
\put(1162,276){\rule[-0.150pt]{0.300pt}{0.350pt}}
\put(1163,274){\rule[-0.150pt]{0.300pt}{0.350pt}}
\put(1164,273){\rule[-0.150pt]{0.300pt}{0.350pt}}
\put(1165,271){\rule[-0.150pt]{0.300pt}{0.350pt}}
\put(1166,270){\rule[-0.150pt]{0.300pt}{0.350pt}}
\put(1167,268){\rule[-0.150pt]{0.300pt}{0.350pt}}
\put(1168,267){\rule[-0.150pt]{0.300pt}{0.350pt}}
\put(1169,265){\rule[-0.150pt]{0.300pt}{0.350pt}}
\put(1170,264){\rule[-0.150pt]{0.300pt}{0.350pt}}
\put(1171,263){\rule[-0.150pt]{0.300pt}{0.350pt}}
\put(1172,261){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1173,259){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1174,258){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1175,256){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1176,254){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1177,253){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1178,251){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1179,250){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1180,248){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1181,247){\rule[-0.150pt]{0.300pt}{0.385pt}}
\put(1182,245){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1183,243){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1184,241){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1185,239){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1186,237){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1187,236){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1188,234){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1189,232){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1190,230){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1191,229){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1192,227){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1193,225){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1194,223){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1195,221){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1196,219){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1197,218){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1198,216){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1199,214){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1200,212){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1201,211){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1202,209){\rule[-0.150pt]{0.300pt}{0.416pt}}
\put(1203,207){\rule[-0.150pt]{0.300pt}{0.416pt}}
\put(1204,205){\rule[-0.150pt]{0.300pt}{0.416pt}}
\put(1205,204){\rule[-0.150pt]{0.300pt}{0.416pt}}
\put(1206,202){\rule[-0.150pt]{0.300pt}{0.416pt}}
\put(1207,200){\rule[-0.150pt]{0.300pt}{0.416pt}}
\put(1208,198){\rule[-0.150pt]{0.300pt}{0.416pt}}
\put(1209,197){\rule[-0.150pt]{0.300pt}{0.416pt}}
\put(1210,195){\rule[-0.150pt]{0.300pt}{0.416pt}}
\put(1211,193){\rule[-0.150pt]{0.300pt}{0.416pt}}
\put(1212,192){\rule[-0.150pt]{0.300pt}{0.416pt}}
\put(1213,189){\rule[-0.150pt]{0.300pt}{0.506pt}}
\put(1214,187){\rule[-0.150pt]{0.300pt}{0.506pt}}
\put(1215,185){\rule[-0.150pt]{0.300pt}{0.506pt}}
\put(1216,183){\rule[-0.150pt]{0.300pt}{0.506pt}}
\put(1217,181){\rule[-0.150pt]{0.300pt}{0.506pt}}
\put(1218,179){\rule[-0.150pt]{0.300pt}{0.506pt}}
\put(1219,177){\rule[-0.150pt]{0.300pt}{0.506pt}}
\put(1220,175){\rule[-0.150pt]{0.300pt}{0.506pt}}
\put(1221,173){\rule[-0.150pt]{0.300pt}{0.506pt}}
\put(1222,171){\rule[-0.150pt]{0.300pt}{0.506pt}}
\put(1223,168){\rule[-0.150pt]{0.300pt}{0.522pt}}
\put(1224,166){\rule[-0.150pt]{0.300pt}{0.522pt}}
\put(1225,164){\rule[-0.150pt]{0.300pt}{0.522pt}}
\put(1226,162){\rule[-0.150pt]{0.300pt}{0.522pt}}
\put(1227,160){\rule[-0.150pt]{0.300pt}{0.522pt}}
\put(1228,158){\rule[-0.150pt]{0.300pt}{0.522pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(744,386){\makebox(0,0)[r]{first order (sum rules)}}
\put(766,386){\usebox{\plotpoint}}
\put(778,386){\usebox{\plotpoint}}
\put(790,386){\usebox{\plotpoint}}
\put(803,386){\usebox{\plotpoint}}
\put(815,386){\usebox{\plotpoint}}
\put(828,386){\usebox{\plotpoint}}
\put(832,386){\usebox{\plotpoint}}
\put(264,633){\usebox{\plotpoint}}
\put(264,633){\usebox{\plotpoint}}
\put(276,632){\usebox{\plotpoint}}
\put(288,632){\usebox{\plotpoint}}
\put(301,632){\usebox{\plotpoint}}
\put(313,632){\usebox{\plotpoint}}
\put(326,632){\usebox{\plotpoint}}
\put(338,631){\usebox{\plotpoint}}
\put(351,631){\usebox{\plotpoint}}
\put(363,631){\usebox{\plotpoint}}
\put(375,631){\usebox{\plotpoint}}
\put(388,630){\usebox{\plotpoint}}
\put(400,629){\usebox{\plotpoint}}
\put(413,629){\usebox{\plotpoint}}
\put(425,628){\usebox{\plotpoint}}
\put(438,627){\usebox{\plotpoint}}
\put(450,626){\usebox{\plotpoint}}
\put(462,625){\usebox{\plotpoint}}
\put(475,624){\usebox{\plotpoint}}
\put(487,622){\usebox{\plotpoint}}
\put(499,621){\usebox{\plotpoint}}
\put(512,618){\usebox{\plotpoint}}
\put(524,617){\usebox{\plotpoint}}
\put(536,615){\usebox{\plotpoint}}
\put(549,612){\usebox{\plotpoint}}
\put(561,610){\usebox{\plotpoint}}
\put(573,607){\usebox{\plotpoint}}
\put(585,605){\usebox{\plotpoint}}
\put(597,602){\usebox{\plotpoint}}
\put(609,599){\usebox{\plotpoint}}
\put(621,595){\usebox{\plotpoint}}
\put(633,592){\usebox{\plotpoint}}
\put(645,589){\usebox{\plotpoint}}
\put(657,585){\usebox{\plotpoint}}
\put(669,581){\usebox{\plotpoint}}
\put(681,577){\usebox{\plotpoint}}
\put(693,573){\usebox{\plotpoint}}
\put(704,569){\usebox{\plotpoint}}
\put(716,565){\usebox{\plotpoint}}
\put(728,560){\usebox{\plotpoint}}
\put(739,556){\usebox{\plotpoint}}
\put(751,551){\usebox{\plotpoint}}
\put(762,546){\usebox{\plotpoint}}
\put(774,542){\usebox{\plotpoint}}
\put(785,537){\usebox{\plotpoint}}
\put(797,532){\usebox{\plotpoint}}
\put(808,527){\usebox{\plotpoint}}
\put(819,521){\usebox{\plotpoint}}
\put(830,516){\usebox{\plotpoint}}
\put(842,511){\usebox{\plotpoint}}
\put(853,506){\usebox{\plotpoint}}
\put(864,500){\usebox{\plotpoint}}
\put(875,494){\usebox{\plotpoint}}
\put(886,489){\usebox{\plotpoint}}
\put(897,483){\usebox{\plotpoint}}
\put(908,477){\usebox{\plotpoint}}
\put(919,472){\usebox{\plotpoint}}
\put(930,465){\usebox{\plotpoint}}
\put(941,460){\usebox{\plotpoint}}
\put(952,454){\usebox{\plotpoint}}
\put(963,447){\usebox{\plotpoint}}
\put(974,441){\usebox{\plotpoint}}
\put(984,434){\usebox{\plotpoint}}
\put(995,428){\usebox{\plotpoint}}
\put(1005,421){\usebox{\plotpoint}}
\put(1016,414){\usebox{\plotpoint}}
\put(1026,407){\usebox{\plotpoint}}
\put(1036,399){\usebox{\plotpoint}}
\put(1046,392){\usebox{\plotpoint}}
\put(1055,384){\usebox{\plotpoint}}
\put(1065,376){\usebox{\plotpoint}}
\put(1075,369){\usebox{\plotpoint}}
\put(1084,360){\usebox{\plotpoint}}
\put(1093,352){\usebox{\plotpoint}}
\put(1102,343){\usebox{\plotpoint}}
\put(1111,334){\usebox{\plotpoint}}
\put(1119,325){\usebox{\plotpoint}}
\put(1127,315){\usebox{\plotpoint}}
\put(1135,306){\usebox{\plotpoint}}
\put(1143,297){\usebox{\plotpoint}}
\put(1150,287){\usebox{\plotpoint}}
\put(1158,276){\usebox{\plotpoint}}
\put(1165,266){\usebox{\plotpoint}}
\put(1172,256){\usebox{\plotpoint}}
\put(1179,246){\usebox{\plotpoint}}
\put(1185,235){\usebox{\plotpoint}}
\put(1191,224){\usebox{\plotpoint}}
\put(1197,213){\usebox{\plotpoint}}
\put(1203,202){\usebox{\plotpoint}}
\put(1209,191){\usebox{\plotpoint}}
\put(1215,180){\usebox{\plotpoint}}
\put(1220,169){\usebox{\plotpoint}}
\put(1225,158){\usebox{\plotpoint}}
\put(1226,158){\usebox{\plotpoint}}
\put(744,341){\makebox(0,0)[r]{full model}}
\put(766,341){\usebox{\plotpoint}}
\put(790,341){\usebox{\plotpoint}}
\put(815,341){\usebox{\plotpoint}}
\put(832,341){\usebox{\plotpoint}}
\put(264,684){\usebox{\plotpoint}}
\put(264,684){\usebox{\plotpoint}}
\put(288,683){\usebox{\plotpoint}}
\put(313,683){\usebox{\plotpoint}}
\put(338,682){\usebox{\plotpoint}}
\put(363,682){\usebox{\plotpoint}}
\put(388,681){\usebox{\plotpoint}}
\put(413,679){\usebox{\plotpoint}}
\put(438,677){\usebox{\plotpoint}}
\put(462,675){\usebox{\plotpoint}}
\put(487,673){\usebox{\plotpoint}}
\put(512,670){\usebox{\plotpoint}}
\put(536,665){\usebox{\plotpoint}}
\put(561,660){\usebox{\plotpoint}}
\put(585,654){\usebox{\plotpoint}}
\put(609,649){\usebox{\plotpoint}}
\put(633,643){\usebox{\plotpoint}}
\put(657,634){\usebox{\plotpoint}}
\put(680,625){\usebox{\plotpoint}}
\put(703,617){\usebox{\plotpoint}}
\put(727,608){\usebox{\plotpoint}}
\put(750,599){\usebox{\plotpoint}}
\put(772,588){\usebox{\plotpoint}}
\put(795,577){\usebox{\plotpoint}}
\put(817,565){\usebox{\plotpoint}}
\put(838,552){\usebox{\plotpoint}}
\put(859,540){\usebox{\plotpoint}}
\put(880,526){\usebox{\plotpoint}}
\put(901,513){\usebox{\plotpoint}}
\put(922,499){\usebox{\plotpoint}}
\put(943,485){\usebox{\plotpoint}}
\put(964,471){\usebox{\plotpoint}}
\put(984,458){\usebox{\plotpoint}}
\put(1003,441){\usebox{\plotpoint}}
\put(1022,425){\usebox{\plotpoint}}
\put(1040,408){\usebox{\plotpoint}}
\put(1058,391){\usebox{\plotpoint}}
\put(1075,373){\usebox{\plotpoint}}
\put(1093,355){\usebox{\plotpoint}}
\put(1109,337){\usebox{\plotpoint}}
\put(1125,317){\usebox{\plotpoint}}
\put(1141,298){\usebox{\plotpoint}}
\put(1157,279){\usebox{\plotpoint}}
\put(1173,259){\usebox{\plotpoint}}
\put(1187,239){\usebox{\plotpoint}}
\put(1202,219){\usebox{\plotpoint}}
\put(1217,199){\usebox{\plotpoint}}
\put(1230,178){\usebox{\plotpoint}}
\put(1243,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(744,296){\makebox(0,0)[r]{ARGUS}}
\put(788,296){\raisebox{-0.6pt}{\makebox(0,0){\scriptsize 
$\Diamond$}}}
\put(276,577){\raisebox{-0.6pt}{\makebox(0,0){\scriptsize 
$\Diamond$}}}
\put(766,296){\rule[-0.150pt]{15.899pt}{0.300pt}}
\put(766,286){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(832,286){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(276,368){\rule[-0.150pt]{0.300pt}{100.937pt}}
\put(266,368){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(266,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(744,251){\makebox(0,0)[r]{CLEO}}
\put(788,251){\raisebox{-1.2pt}{\makebox(0,0){\scriptsize $\Box$}}}
\put(865,452){\raisebox{-1.2pt}{\makebox(0,0){\scriptsize $\Box$}}}
\put(766,251){\rule[-0.150pt]{15.899pt}{0.300pt}}
\put(766,241){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(832,241){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(865,311){\rule[-0.150pt]{0.300pt}{67.693pt}}
\put(855,311){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(855,592){\rule[-0.150pt]{4.818pt}{0.300pt}}
\end{picture}
\vspace{24ex}

Figure 4
\end{center}
\end{document}


==> fig5.tex <==
\documentstyle[12pt]{article}
\pagestyle{empty}
\begin{document}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1275,900)(0,0)
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(264,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,158){\makebox(0,0)[r]{0.2}}
\put(1191,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,284){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,284){\makebox(0,0)[r]{0.25}}
\put(1191,284){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,410){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,410){\makebox(0,0)[r]{0.3}}
\put(1191,410){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,535){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,535){\makebox(0,0)[r]{0.35}}
\put(1191,535){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,661){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,661){\makebox(0,0)[r]{0.4}}
\put(1191,661){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,787){\makebox(0,0)[r]{0.45}}
\put(1191,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,113){\makebox(0,0){1.42}}
\put(264,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(501,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(501,113){\makebox(0,0){1.43}}
\put(501,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(738,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(738,113){\makebox(0,0){1.44}}
\put(738,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(974,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(974,113){\makebox(0,0){1.45}}
\put(974,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1211,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1211,113){\makebox(0,0){1.46}}
\put(1211,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,158){\rule[-0.150pt]{228.132pt}{0.300pt}}
\put(1211,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,787){\rule[-0.150pt]{228.132pt}{0.300pt}}
\put(-
21,427){\makebox(0,0)[l]{\shortstack{$\frac{B(\overline{B}
\rightarrow D)}{B(\overline{B}\rightarrow D^{\ast})}$}}}
\put(737,23){\makebox(0,0){charm quark mass (GeV)}}
\put(264,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,259){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(267,260){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(270,261){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(273,262){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(276,263){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(279,264){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(282,265){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(286,266){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(289,267){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(292,268){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(295,269){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(298,270){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(301,271){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(305,272){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(308,273){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(311,274){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(314,275){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(317,276){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(320,277){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(324,278){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(327,279){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(330,280){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(333,281){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(336,282){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(339,283){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(343,284){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(346,285){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(349,286){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(352,287){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(355,288){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(358,289){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(361,290){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(365,291){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(368,292){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(371,293){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(374,294){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(377,295){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(380,296){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(384,297){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(387,298){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(390,299){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(393,300){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(396,301){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(399,302){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(403,303){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(406,304){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(409,305){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(412,306){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(415,307){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(418,308){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(422,309){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(425,310){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(428,311){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(431,312){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(434,313){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(437,314){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(440,315){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(444,316){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(447,317){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(450,318){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(453,319){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(456,320){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(459,321){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(463,322){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(466,323){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(469,324){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(472,325){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(475,326){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(478,327){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(482,328){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(485,329){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(488,330){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(491,331){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(494,332){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(497,333){\rule[-0.150pt]{0.761pt}{0.300pt}}
\put(501,334){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(503,335){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(505,336){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(508,337){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(510,338){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(512,339){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(515,340){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(517,341){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(519,342){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(522,343){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(524,344){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(526,345){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(529,346){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(531,347){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(533,348){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(536,349){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(538,350){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(540,351){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(543,352){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(545,353){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(547,354){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(550,355){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(552,356){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(554,357){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(557,358){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(559,359){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(562,360){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(564,361){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(566,362){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(569,363){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(571,364){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(573,365){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(576,366){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(578,367){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(580,368){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(583,369){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(585,370){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(587,371){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(590,372){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(592,373){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(594,374){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(597,375){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(599,376){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(601,377){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(604,378){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(606,379){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(608,380){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(611,381){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(613,382){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(615,383){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(618,384){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(620,385){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(623,386){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(625,387){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(627,388){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(630,389){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(632,390){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(634,391){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(637,392){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(639,393){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(641,394){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(644,395){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(646,396){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(648,397){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(651,398){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(653,399){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(655,400){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(658,401){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(660,402){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(662,403){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(665,404){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(667,405){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(669,406){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(672,407){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(674,408){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(676,409){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(679,410){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(681,411){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(684,412){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(686,413){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(688,414){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(691,415){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(693,416){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(695,417){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(698,418){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(700,419){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(702,420){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(705,421){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(707,422){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(709,423){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(712,424){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(714,425){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(716,426){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(719,427){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(721,428){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(723,429){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(726,430){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(728,431){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(730,432){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(733,433){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(735,434){\rule[-0.150pt]{0.565pt}{0.300pt}}
\put(738,435){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(739,436){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(741,437){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(743,438){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(745,439){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(747,440){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(749,441){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(751,442){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(752,443){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(754,444){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(756,445){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(758,446){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(760,447){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(762,448){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(764,449){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(766,450){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(767,451){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(769,452){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(771,453){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(773,454){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(775,455){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(777,456){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(779,457){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(781,458){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(782,459){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(784,460){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(786,461){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(788,462){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(790,463){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(792,464){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(794,465){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(796,466){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(797,467){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(799,468){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(801,469){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(803,470){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(805,471){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(807,472){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(809,473){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(811,474){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(812,475){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(814,476){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(816,477){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(818,478){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(820,479){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(822,480){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(824,481){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(826,482){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(827,483){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(829,484){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(831,485){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(833,486){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(835,487){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(837,488){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(839,489){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(841,490){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(842,491){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(844,492){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(846,493){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(848,494){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(850,495){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(852,496){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(854,497){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(855,498){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(857,499){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(859,500){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(861,501){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(863,502){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(865,503){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(867,504){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(869,505){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(870,506){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(872,507){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(874,508){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(876,509){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(878,510){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(880,511){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(882,512){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(884,513){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(885,514){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(887,515){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(889,516){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(891,517){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(893,518){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(895,519){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(897,520){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(899,521){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(900,522){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(902,523){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(904,524){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(906,525){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(908,526){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(910,527){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(912,528){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(914,529){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(915,530){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(917,531){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(919,532){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(921,533){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(923,534){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(925,535){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(927,536){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(929,537){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(930,538){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(932,539){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(934,540){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(936,541){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(938,542){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(940,543){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(942,544){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(944,545){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(945,546){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(947,547){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(949,548){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(951,549){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(953,550){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(955,551){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(957,552){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(959,553){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(960,554){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(962,555){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(964,556){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(966,557){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(968,558){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(970,559){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(972,560){\rule[-0.150pt]{0.451pt}{0.300pt}}
\put(973,561){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(975,562){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(976,563){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(978,564){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(979,565){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(980,566){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(982,567){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(983,568){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(984,569){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(986,570){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(987,571){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(988,572){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(990,573){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(991,574){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(992,575){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(994,576){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(995,577){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(996,578){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(998,579){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(999,580){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1000,581){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1002,582){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1003,583){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1004,584){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1006,585){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1007,586){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1009,587){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1010,588){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1011,589){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1013,590){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1014,591){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1015,592){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1017,593){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1018,594){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1019,595){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1021,596){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1022,597){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1023,598){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1025,599){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1026,600){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1027,601){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1029,602){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1030,603){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1031,604){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1033,605){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1034,606){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1035,607){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1037,608){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1038,609){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1039,610){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1041,611){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1042,612){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1044,613){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1045,614){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1046,615){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1048,616){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1049,617){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1050,618){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1052,619){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1053,620){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1054,621){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1056,622){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1057,623){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1058,624){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1060,625){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1061,626){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1062,627){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1064,628){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1065,629){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1066,630){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1068,631){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1069,632){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1070,633){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1072,634){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1073,635){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1074,636){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1076,637){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1077,638){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1079,639){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1080,640){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1081,641){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1083,642){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1084,643){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1085,644){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1087,645){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1088,646){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1089,647){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1091,648){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1092,649){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1093,650){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1095,651){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1096,652){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1097,653){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1099,654){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1100,655){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1101,656){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1103,657){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1104,658){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1105,659){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1107,660){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1108,661){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1110,662){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1111,663){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1112,664){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1114,665){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1115,666){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1116,667){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1118,668){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1119,669){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1120,670){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1122,671){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1123,672){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1124,673){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1126,674){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1127,675){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1128,676){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1130,677){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1131,678){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1132,679){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1134,680){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1135,681){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1136,682){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1138,683){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1139,684){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1140,685){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1142,686){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1143,687){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1145,688){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1146,689){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1147,690){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1149,691){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1150,692){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1151,693){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1153,694){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1154,695){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1155,696){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1157,697){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1158,698){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1159,699){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1161,700){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1162,701){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1163,702){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1165,703){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1166,704){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1167,705){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1169,706){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1170,707){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1171,708){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1173,709){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1174,710){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1175,711){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1177,712){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1178,713){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1180,714){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1181,715){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1182,716){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1184,717){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1185,718){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1186,719){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1188,720){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1189,721){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1190,722){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1192,723){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1193,724){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1194,725){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1196,726){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1197,727){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1198,728){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1200,729){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1201,730){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1202,731){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1204,732){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1205,733){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1206,734){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1208,735){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1209,736){\rule[-0.150pt]{0.324pt}{0.300pt}}
\put(1210,737){\usebox{\plotpoint}}
\end{picture}
\vspace{24ex}

Figure 5
\end{center}
\end{document}


==> fig6.tex <==
\documentstyle[12pt]{article}
\pagestyle{empty}
\begin{document}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1500,1125)(0,0)
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(264,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,158){\makebox(0,0)[r]{4.65}}
\put(1416,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,300){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,300){\makebox(0,0)[r]{4.7}}
\put(1416,300){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,443){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,443){\makebox(0,0)[r]{4.75}}
\put(1416,443){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,585){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,585){\makebox(0,0)[r]{4.8}}
\put(1416,585){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,727){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,727){\makebox(0,0)[r]{4.85}}
\put(1416,727){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,870){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,870){\makebox(0,0)[r]{4.9}}
\put(1416,870){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,1012){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,1012){\makebox(0,0)[r]{4.95}}
\put(1416,1012){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,113){\makebox(0,0){1.3}}
\put(264,992){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(459,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(459,113){\makebox(0,0){1.35}}
\put(459,992){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(655,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(655,113){\makebox(0,0){1.4}}
\put(655,992){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(850,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(850,113){\makebox(0,0){1.45}}
\put(850,992){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1045,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1045,113){\makebox(0,0){1.5}}
\put(1045,992){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1241,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1241,113){\makebox(0,0){1.55}}
\put(1241,992){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.6}}
\put(1436,992){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,158){\rule[-0.150pt]{282.335pt}{0.300pt}}
\put(1436,158){\rule[-0.150pt]{0.300pt}{205.729pt}}
\put(264,1012){\rule[-0.150pt]{282.335pt}{0.300pt}}
\put(23,585){\makebox(0,0)[l]{\shortstack{bottom\\quark\\mass\\(
GeV)}}}
\put(850,23){\makebox(0,0){charm quark mass (GeV)}}
\put(342,357){\makebox(0,0)[l]{ALLOWED}}
\put(381,300){\makebox(0,0)[l]{REGION}}
\put(850,300){\makebox(0,0)[l]{$m_{b}+\Lambda_{D}(m_{c};m_{q})=
M_{B}$}}
\put(342,870){\makebox(0,0)[l]{$m_{c}+\Lambda_{B}(m_{b};m_{q})=
M_{D^{\ast}}$}}
\put(264,158){\rule[-0.150pt]{0.300pt}{205.729pt}}
\put(848,300){\usebox{\plotpoint}}
\put(847,301){\usebox{\plotpoint}}
\put(846,302){\usebox{\plotpoint}}
\put(845,303){\usebox{\plotpoint}}
\put(844,304){\usebox{\plotpoint}}
\put(843,305){\usebox{\plotpoint}}
\put(842,306){\usebox{\plotpoint}}
\put(841,307){\usebox{\plotpoint}}
\put(840,308){\usebox{\plotpoint}}
\put(839,309){\usebox{\plotpoint}}
\put(837,310){\usebox{\plotpoint}}
\put(836,311){\usebox{\plotpoint}}
\put(835,312){\usebox{\plotpoint}}
\put(834,313){\usebox{\plotpoint}}
\put(833,314){\usebox{\plotpoint}}
\put(832,315){\usebox{\plotpoint}}
\put(831,316){\usebox{\plotpoint}}
\put(830,317){\usebox{\plotpoint}}
\put(829,318){\usebox{\plotpoint}}
\put(828,319){\usebox{\plotpoint}}
\put(826,320){\usebox{\plotpoint}}
\put(825,321){\usebox{\plotpoint}}
\put(824,322){\usebox{\plotpoint}}
\put(823,323){\usebox{\plotpoint}}
\put(822,324){\usebox{\plotpoint}}
\put(821,325){\usebox{\plotpoint}}
\put(820,326){\usebox{\plotpoint}}
\put(819,327){\usebox{\plotpoint}}
\put(818,328){\usebox{\plotpoint}}
\put(817,329){\usebox{\plotpoint}}
\put(815,330){\usebox{\plotpoint}}
\put(814,331){\usebox{\plotpoint}}
\put(813,332){\usebox{\plotpoint}}
\put(812,333){\usebox{\plotpoint}}
\put(811,334){\usebox{\plotpoint}}
\put(810,335){\usebox{\plotpoint}}
\put(809,336){\usebox{\plotpoint}}
\put(808,337){\usebox{\plotpoint}}
\put(807,338){\usebox{\plotpoint}}
\put(806,339){\usebox{\plotpoint}}
\put(804,340){\usebox{\plotpoint}}
\put(803,341){\usebox{\plotpoint}}
\put(802,342){\usebox{\plotpoint}}
\put(801,343){\usebox{\plotpoint}}
\put(800,344){\usebox{\plotpoint}}
\put(799,345){\usebox{\plotpoint}}
\put(798,346){\usebox{\plotpoint}}
\put(797,347){\usebox{\plotpoint}}
\put(796,348){\usebox{\plotpoint}}
\put(795,349){\usebox{\plotpoint}}
\put(793,350){\usebox{\plotpoint}}
\put(792,351){\usebox{\plotpoint}}
\put(791,352){\usebox{\plotpoint}}
\put(790,353){\usebox{\plotpoint}}
\put(789,354){\usebox{\plotpoint}}
\put(788,355){\usebox{\plotpoint}}
\put(787,356){\usebox{\plotpoint}}
\put(786,357){\usebox{\plotpoint}}
\put(785,358){\usebox{\plotpoint}}
\put(784,359){\usebox{\plotpoint}}
\put(782,360){\usebox{\plotpoint}}
\put(781,361){\usebox{\plotpoint}}
\put(780,362){\usebox{\plotpoint}}
\put(779,363){\usebox{\plotpoint}}
\put(778,364){\usebox{\plotpoint}}
\put(777,365){\usebox{\plotpoint}}
\put(776,366){\usebox{\plotpoint}}
\put(775,367){\usebox{\plotpoint}}
\put(774,368){\usebox{\plotpoint}}
\put(773,369){\usebox{\plotpoint}}
\put(772,370){\usebox{\plotpoint}}
\put(772,371){\vector(-1,1){0}}
\put(772,371){\usebox{\plotpoint}}
\put(850,841){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(851,840){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(852,839){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(854,838){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(855,837){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(856,836){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(858,835){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(859,834){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(861,833){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(862,832){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(863,831){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(865,830){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(866,829){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(867,828){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(869,827){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(870,826){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(872,825){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(873,824){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(874,823){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(876,822){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(877,821){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(878,820){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(880,819){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(881,818){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(883,817){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(884,816){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(885,815){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(887,814){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(888,813){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(889,812){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(891,811){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(892,810){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(894,809){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(895,808){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(896,807){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(898,806){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(899,805){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(900,804){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(902,803){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(903,802){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(905,801){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(906,800){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(907,799){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(909,798){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(910,797){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(911,796){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(913,795){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(914,794){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(916,793){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(917,792){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(918,791){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(920,790){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(921,789){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(922,788){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(924,787){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(925,786){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(927,785){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(928,784){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(929,783){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(931,782){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(932,781){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(933,780){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(935,779){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(936,778){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(938,777){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(939,776){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(940,775){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(942,774){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(943,773){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(944,772){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(946,771){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(947,770){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(949,769){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(950,768){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(951,767){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(953,766){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(954,765){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(955,764){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(957,763){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(958,762){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(960,761){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(961,760){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(962,759){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(964,758){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(965,757){\rule[-0.150pt]{0.332pt}{0.300pt}}
\put(967,756){\vector(4,-3){0}}
\put(966,756){\usebox{\plotpoint}}
\put(545,158){\usebox{\plotpoint}}
\put(546,159){\usebox{\plotpoint}}
\put(547,160){\usebox{\plotpoint}}
\put(548,161){\usebox{\plotpoint}}
\put(549,162){\usebox{\plotpoint}}
\put(550,163){\usebox{\plotpoint}}
\put(551,164){\usebox{\plotpoint}}
\put(552,165){\usebox{\plotpoint}}
\put(553,166){\usebox{\plotpoint}}
\put(554,167){\usebox{\plotpoint}}
\put(555,168){\usebox{\plotpoint}}
\put(556,169){\usebox{\plotpoint}}
\put(557,170){\usebox{\plotpoint}}
\put(558,171){\usebox{\plotpoint}}
\put(559,172){\usebox{\plotpoint}}
\put(560,173){\usebox{\plotpoint}}
\put(561,174){\usebox{\plotpoint}}
\put(562,175){\usebox{\plotpoint}}
\put(563,176){\usebox{\plotpoint}}
\put(564,177){\usebox{\plotpoint}}
\put(565,178){\usebox{\plotpoint}}
\put(566,179){\usebox{\plotpoint}}
\put(568,180){\usebox{\plotpoint}}
\put(569,181){\usebox{\plotpoint}}
\put(570,182){\usebox{\plotpoint}}
\put(571,183){\usebox{\plotpoint}}
\put(572,184){\usebox{\plotpoint}}
\put(573,185){\usebox{\plotpoint}}
\put(574,186){\usebox{\plotpoint}}
\put(575,187){\usebox{\plotpoint}}
\put(576,188){\usebox{\plotpoint}}
\put(577,189){\usebox{\plotpoint}}
\put(578,190){\usebox{\plotpoint}}
\put(579,191){\usebox{\plotpoint}}
\put(580,192){\usebox{\plotpoint}}
\put(581,193){\usebox{\plotpoint}}
\put(582,194){\usebox{\plotpoint}}
\put(583,195){\usebox{\plotpoint}}
\put(584,196){\usebox{\plotpoint}}
\put(585,197){\usebox{\plotpoint}}
\put(586,198){\usebox{\plotpoint}}
\put(587,199){\usebox{\plotpoint}}
\put(588,200){\usebox{\plotpoint}}
\put(590,201){\usebox{\plotpoint}}
\put(591,202){\usebox{\plotpoint}}
\put(592,203){\usebox{\plotpoint}}
\put(593,204){\usebox{\plotpoint}}
\put(594,205){\usebox{\plotpoint}}
\put(595,206){\usebox{\plotpoint}}
\put(596,207){\usebox{\plotpoint}}
\put(597,208){\usebox{\plotpoint}}
\put(598,209){\usebox{\plotpoint}}
\put(599,210){\usebox{\plotpoint}}
\put(600,211){\usebox{\plotpoint}}
\put(601,212){\usebox{\plotpoint}}
\put(602,213){\usebox{\plotpoint}}
\put(603,214){\usebox{\plotpoint}}
\put(604,215){\usebox{\plotpoint}}
\put(605,216){\usebox{\plotpoint}}
\put(606,217){\usebox{\plotpoint}}
\put(607,218){\usebox{\plotpoint}}
\put(608,219){\usebox{\plotpoint}}
\put(609,220){\usebox{\plotpoint}}
\put(610,221){\usebox{\plotpoint}}
\put(612,222){\usebox{\plotpoint}}
\put(613,223){\usebox{\plotpoint}}
\put(614,224){\usebox{\plotpoint}}
\put(615,225){\usebox{\plotpoint}}
\put(616,226){\usebox{\plotpoint}}
\put(617,227){\usebox{\plotpoint}}
\put(618,228){\usebox{\plotpoint}}
\put(619,229){\usebox{\plotpoint}}
\put(620,230){\usebox{\plotpoint}}
\put(621,231){\usebox{\plotpoint}}
\put(622,232){\usebox{\plotpoint}}
\put(623,233){\usebox{\plotpoint}}
\put(624,234){\usebox{\plotpoint}}
\put(625,235){\usebox{\plotpoint}}
\put(626,236){\usebox{\plotpoint}}
\put(627,237){\usebox{\plotpoint}}
\put(628,238){\usebox{\plotpoint}}
\put(629,239){\usebox{\plotpoint}}
\put(630,240){\usebox{\plotpoint}}
\put(631,241){\usebox{\plotpoint}}
\put(632,242){\usebox{\plotpoint}}
\put(634,243){\usebox{\plotpoint}}
\put(635,244){\usebox{\plotpoint}}
\put(636,245){\usebox{\plotpoint}}
\put(637,246){\usebox{\plotpoint}}
\put(638,247){\usebox{\plotpoint}}
\put(639,248){\usebox{\plotpoint}}
\put(640,249){\usebox{\plotpoint}}
\put(641,250){\usebox{\plotpoint}}
\put(642,251){\usebox{\plotpoint}}
\put(643,252){\usebox{\plotpoint}}
\put(644,253){\usebox{\plotpoint}}
\put(645,254){\usebox{\plotpoint}}
\put(646,255){\usebox{\plotpoint}}
\put(647,256){\usebox{\plotpoint}}
\put(648,257){\usebox{\plotpoint}}
\put(649,258){\usebox{\plotpoint}}
\put(650,259){\usebox{\plotpoint}}
\put(651,260){\usebox{\plotpoint}}
\put(652,261){\usebox{\plotpoint}}
\put(653,262){\usebox{\plotpoint}}
\put(654,263){\usebox{\plotpoint}}
\put(655,263){\usebox{\plotpoint}}
\put(656,264){\usebox{\plotpoint}}
\put(657,265){\usebox{\plotpoint}}
\put(658,266){\usebox{\plotpoint}}
\put(659,267){\usebox{\plotpoint}}
\put(660,268){\usebox{\plotpoint}}
\put(661,269){\usebox{\plotpoint}}
\put(662,270){\usebox{\plotpoint}}
\put(663,271){\usebox{\plotpoint}}
\put(664,272){\usebox{\plotpoint}}
\put(665,273){\usebox{\plotpoint}}
\put(666,274){\usebox{\plotpoint}}
\put(667,275){\usebox{\plotpoint}}
\put(668,276){\usebox{\plotpoint}}
\put(669,277){\usebox{\plotpoint}}
\put(670,278){\usebox{\plotpoint}}
\put(671,279){\usebox{\plotpoint}}
\put(672,280){\usebox{\plotpoint}}
\put(673,281){\usebox{\plotpoint}}
\put(674,282){\usebox{\plotpoint}}
\put(675,283){\usebox{\plotpoint}}
\put(676,284){\usebox{\plotpoint}}
\put(677,285){\usebox{\plotpoint}}
\put(678,286){\usebox{\plotpoint}}
\put(679,287){\usebox{\plotpoint}}
\put(680,288){\usebox{\plotpoint}}
\put(681,289){\usebox{\plotpoint}}
\put(682,290){\usebox{\plotpoint}}
\put(683,291){\usebox{\plotpoint}}
\put(684,292){\usebox{\plotpoint}}
\put(685,293){\usebox{\plotpoint}}
\put(686,294){\usebox{\plotpoint}}
\put(687,295){\usebox{\plotpoint}}
\put(688,296){\usebox{\plotpoint}}
\put(689,297){\usebox{\plotpoint}}
\put(690,298){\usebox{\plotpoint}}
\put(691,299){\usebox{\plotpoint}}
\put(692,300){\usebox{\plotpoint}}
\put(693,301){\usebox{\plotpoint}}
\put(694,302){\usebox{\plotpoint}}
\put(695,303){\usebox{\plotpoint}}
\put(696,304){\usebox{\plotpoint}}
\put(697,305){\usebox{\plotpoint}}
\put(698,306){\usebox{\plotpoint}}
\put(699,307){\usebox{\plotpoint}}
\put(700,308){\usebox{\plotpoint}}
\put(701,309){\usebox{\plotpoint}}
\put(702,310){\usebox{\plotpoint}}
\put(703,311){\usebox{\plotpoint}}
\put(704,312){\usebox{\plotpoint}}
\put(705,313){\usebox{\plotpoint}}
\put(706,314){\usebox{\plotpoint}}
\put(707,315){\usebox{\plotpoint}}
\put(708,316){\usebox{\plotpoint}}
\put(709,317){\usebox{\plotpoint}}
\put(710,318){\usebox{\plotpoint}}
\put(711,319){\usebox{\plotpoint}}
\put(712,320){\usebox{\plotpoint}}
\put(713,321){\usebox{\plotpoint}}
\put(714,322){\usebox{\plotpoint}}
\put(715,323){\usebox{\plotpoint}}
\put(716,324){\usebox{\plotpoint}}
\put(717,325){\usebox{\plotpoint}}
\put(718,326){\usebox{\plotpoint}}
\put(719,327){\usebox{\plotpoint}}
\put(720,328){\usebox{\plotpoint}}
\put(721,329){\usebox{\plotpoint}}
\put(722,330){\usebox{\plotpoint}}
\put(723,331){\usebox{\plotpoint}}
\put(724,332){\usebox{\plotpoint}}
\put(725,333){\usebox{\plotpoint}}
\put(726,334){\usebox{\plotpoint}}
\put(727,335){\usebox{\plotpoint}}
\put(728,336){\usebox{\plotpoint}}
\put(729,337){\usebox{\plotpoint}}
\put(730,338){\usebox{\plotpoint}}
\put(731,339){\usebox{\plotpoint}}
\put(732,340){\usebox{\plotpoint}}
\put(733,341){\usebox{\plotpoint}}
\put(734,342){\usebox{\plotpoint}}
\put(735,343){\usebox{\plotpoint}}
\put(736,344){\usebox{\plotpoint}}
\put(737,345){\usebox{\plotpoint}}
\put(738,346){\usebox{\plotpoint}}
\put(739,347){\usebox{\plotpoint}}
\put(740,348){\usebox{\plotpoint}}
\put(741,349){\usebox{\plotpoint}}
\put(742,350){\usebox{\plotpoint}}
\put(743,351){\usebox{\plotpoint}}
\put(744,352){\usebox{\plotpoint}}
\put(745,353){\usebox{\plotpoint}}
\put(746,354){\usebox{\plotpoint}}
\put(747,355){\usebox{\plotpoint}}
\put(748,356){\usebox{\plotpoint}}
\put(749,357){\usebox{\plotpoint}}
\put(750,358){\usebox{\plotpoint}}
\put(751,359){\usebox{\plotpoint}}
\put(752,360){\usebox{\plotpoint}}
\put(753,362){\usebox{\plotpoint}}
\put(754,363){\usebox{\plotpoint}}
\put(755,364){\usebox{\plotpoint}}
\put(756,365){\usebox{\plotpoint}}
\put(757,366){\usebox{\plotpoint}}
\put(758,367){\usebox{\plotpoint}}
\put(759,368){\usebox{\plotpoint}}
\put(760,369){\usebox{\plotpoint}}
\put(761,370){\usebox{\plotpoint}}
\put(762,371){\usebox{\plotpoint}}
\put(763,372){\usebox{\plotpoint}}
\put(764,373){\usebox{\plotpoint}}
\put(765,374){\usebox{\plotpoint}}
\put(766,375){\usebox{\plotpoint}}
\put(767,376){\usebox{\plotpoint}}
\put(768,377){\usebox{\plotpoint}}
\put(769,378){\usebox{\plotpoint}}
\put(770,379){\usebox{\plotpoint}}
\put(771,380){\usebox{\plotpoint}}
\put(772,381){\usebox{\plotpoint}}
\put(773,382){\usebox{\plotpoint}}
\put(774,383){\usebox{\plotpoint}}
\put(775,384){\usebox{\plotpoint}}
\put(776,385){\usebox{\plotpoint}}
\put(777,386){\usebox{\plotpoint}}
\put(778,387){\usebox{\plotpoint}}
\put(779,388){\usebox{\plotpoint}}
\put(780,389){\usebox{\plotpoint}}
\put(781,390){\usebox{\plotpoint}}
\put(782,391){\usebox{\plotpoint}}
\put(783,392){\usebox{\plotpoint}}
\put(784,393){\usebox{\plotpoint}}
\put(785,394){\usebox{\plotpoint}}
\put(786,395){\usebox{\plotpoint}}
\put(787,396){\usebox{\plotpoint}}
\put(788,397){\usebox{\plotpoint}}
\put(789,398){\usebox{\plotpoint}}
\put(790,399){\usebox{\plotpoint}}
\put(791,400){\usebox{\plotpoint}}
\put(792,401){\usebox{\plotpoint}}
\put(793,402){\usebox{\plotpoint}}
\put(794,403){\usebox{\plotpoint}}
\put(795,404){\usebox{\plotpoint}}
\put(796,405){\usebox{\plotpoint}}
\put(797,406){\usebox{\plotpoint}}
\put(798,407){\usebox{\plotpoint}}
\put(799,408){\usebox{\plotpoint}}
\put(800,409){\usebox{\plotpoint}}
\put(801,410){\usebox{\plotpoint}}
\put(802,411){\usebox{\plotpoint}}
\put(803,412){\usebox{\plotpoint}}
\put(804,413){\usebox{\plotpoint}}
\put(805,414){\usebox{\plotpoint}}
\put(806,415){\usebox{\plotpoint}}
\put(807,416){\usebox{\plotpoint}}
\put(808,417){\usebox{\plotpoint}}
\put(809,418){\usebox{\plotpoint}}
\put(810,419){\usebox{\plotpoint}}
\put(811,420){\usebox{\plotpoint}}
\put(812,421){\usebox{\plotpoint}}
\put(813,422){\usebox{\plotpoint}}
\put(814,423){\usebox{\plotpoint}}
\put(815,424){\usebox{\plotpoint}}
\put(816,425){\usebox{\plotpoint}}
\put(817,426){\usebox{\plotpoint}}
\put(818,427){\usebox{\plotpoint}}
\put(819,428){\usebox{\plotpoint}}
\put(820,429){\usebox{\plotpoint}}
\put(821,430){\usebox{\plotpoint}}
\put(822,431){\usebox{\plotpoint}}
\put(823,432){\usebox{\plotpoint}}
\put(824,433){\usebox{\plotpoint}}
\put(825,434){\usebox{\plotpoint}}
\put(826,435){\usebox{\plotpoint}}
\put(827,436){\usebox{\plotpoint}}
\put(828,437){\usebox{\plotpoint}}
\put(829,438){\usebox{\plotpoint}}
\put(830,439){\usebox{\plotpoint}}
\put(831,440){\usebox{\plotpoint}}
\put(832,441){\usebox{\plotpoint}}
\put(833,442){\usebox{\plotpoint}}
\put(834,443){\usebox{\plotpoint}}
\put(835,444){\usebox{\plotpoint}}
\put(836,445){\usebox{\plotpoint}}
\put(837,446){\usebox{\plotpoint}}
\put(838,447){\usebox{\plotpoint}}
\put(839,448){\usebox{\plotpoint}}
\put(840,449){\usebox{\plotpoint}}
\put(841,450){\usebox{\plotpoint}}
\put(842,451){\usebox{\plotpoint}}
\put(843,452){\usebox{\plotpoint}}
\put(844,453){\usebox{\plotpoint}}
\put(845,454){\usebox{\plotpoint}}
\put(846,455){\usebox{\plotpoint}}
\put(847,456){\usebox{\plotpoint}}
\put(848,457){\usebox{\plotpoint}}
\put(849,458){\usebox{\plotpoint}}
\put(850,459){\usebox{\plotpoint}}
\put(851,461){\usebox{\plotpoint}}
\put(852,462){\usebox{\plotpoint}}
\put(853,463){\usebox{\plotpoint}}
\put(854,464){\usebox{\plotpoint}}
\put(855,465){\usebox{\plotpoint}}
\put(856,466){\usebox{\plotpoint}}
\put(857,467){\usebox{\plotpoint}}
\put(858,468){\usebox{\plotpoint}}
\put(859,469){\usebox{\plotpoint}}
\put(860,470){\usebox{\plotpoint}}
\put(861,471){\usebox{\plotpoint}}
\put(862,472){\usebox{\plotpoint}}
\put(863,473){\usebox{\plotpoint}}
\put(864,474){\usebox{\plotpoint}}
\put(865,476){\usebox{\plotpoint}}
\put(866,477){\usebox{\plotpoint}}
\put(867,478){\usebox{\plotpoint}}
\put(868,479){\usebox{\plotpoint}}
\put(869,480){\usebox{\plotpoint}}
\put(870,481){\usebox{\plotpoint}}
\put(871,482){\usebox{\plotpoint}}
\put(872,483){\usebox{\plotpoint}}
\put(873,484){\usebox{\plotpoint}}
\put(874,485){\usebox{\plotpoint}}
\put(875,486){\usebox{\plotpoint}}
\put(876,487){\usebox{\plotpoint}}
\put(877,488){\usebox{\plotpoint}}
\put(878,489){\usebox{\plotpoint}}
\put(879,490){\usebox{\plotpoint}}
\put(880,492){\usebox{\plotpoint}}
\put(881,493){\usebox{\plotpoint}}
\put(882,494){\usebox{\plotpoint}}
\put(883,495){\usebox{\plotpoint}}
\put(884,496){\usebox{\plotpoint}}
\put(885,497){\usebox{\plotpoint}}
\put(886,498){\usebox{\plotpoint}}
\put(887,499){\usebox{\plotpoint}}
\put(888,500){\usebox{\plotpoint}}
\put(889,501){\usebox{\plotpoint}}
\put(890,502){\usebox{\plotpoint}}
\put(891,503){\usebox{\plotpoint}}
\put(892,504){\usebox{\plotpoint}}
\put(893,505){\usebox{\plotpoint}}
\put(894,506){\usebox{\plotpoint}}
\put(895,508){\usebox{\plotpoint}}
\put(896,509){\usebox{\plotpoint}}
\put(897,510){\usebox{\plotpoint}}
\put(898,511){\usebox{\plotpoint}}
\put(899,512){\usebox{\plotpoint}}
\put(900,513){\usebox{\plotpoint}}
\put(901,514){\usebox{\plotpoint}}
\put(902,515){\usebox{\plotpoint}}
\put(903,516){\usebox{\plotpoint}}
\put(904,517){\usebox{\plotpoint}}
\put(905,518){\usebox{\plotpoint}}
\put(906,519){\usebox{\plotpoint}}
\put(907,520){\usebox{\plotpoint}}
\put(908,521){\usebox{\plotpoint}}
\put(909,522){\usebox{\plotpoint}}
\put(910,524){\usebox{\plotpoint}}
\put(911,525){\usebox{\plotpoint}}
\put(912,526){\usebox{\plotpoint}}
\put(913,527){\usebox{\plotpoint}}
\put(914,528){\usebox{\plotpoint}}
\put(915,529){\usebox{\plotpoint}}
\put(916,530){\usebox{\plotpoint}}
\put(917,531){\usebox{\plotpoint}}
\put(918,532){\usebox{\plotpoint}}
\put(919,533){\usebox{\plotpoint}}
\put(920,534){\usebox{\plotpoint}}
\put(921,535){\usebox{\plotpoint}}
\put(922,536){\usebox{\plotpoint}}
\put(923,537){\usebox{\plotpoint}}
\put(924,538){\usebox{\plotpoint}}
\put(925,540){\usebox{\plotpoint}}
\put(926,541){\usebox{\plotpoint}}
\put(927,542){\usebox{\plotpoint}}
\put(928,543){\usebox{\plotpoint}}
\put(929,544){\usebox{\plotpoint}}
\put(930,545){\usebox{\plotpoint}}
\put(931,546){\usebox{\plotpoint}}
\put(932,547){\usebox{\plotpoint}}
\put(933,548){\usebox{\plotpoint}}
\put(934,549){\usebox{\plotpoint}}
\put(935,550){\usebox{\plotpoint}}
\put(936,551){\usebox{\plotpoint}}
\put(937,552){\usebox{\plotpoint}}
\put(938,553){\usebox{\plotpoint}}
\put(939,554){\usebox{\plotpoint}}
\put(940,556){\usebox{\plotpoint}}
\put(941,557){\usebox{\plotpoint}}
\put(942,558){\usebox{\plotpoint}}
\put(943,559){\usebox{\plotpoint}}
\put(944,560){\usebox{\plotpoint}}
\put(945,561){\usebox{\plotpoint}}
\put(946,562){\usebox{\plotpoint}}
\put(947,563){\usebox{\plotpoint}}
\put(948,564){\usebox{\plotpoint}}
\put(949,565){\usebox{\plotpoint}}
\put(950,566){\usebox{\plotpoint}}
\put(951,567){\usebox{\plotpoint}}
\put(952,568){\usebox{\plotpoint}}
\put(953,569){\usebox{\plotpoint}}
\put(954,570){\usebox{\plotpoint}}
\put(955,571){\usebox{\plotpoint}}
\put(956,573){\usebox{\plotpoint}}
\put(957,574){\usebox{\plotpoint}}
\put(958,575){\usebox{\plotpoint}}
\put(959,576){\usebox{\plotpoint}}
\put(960,577){\usebox{\plotpoint}}
\put(961,578){\usebox{\plotpoint}}
\put(962,579){\usebox{\plotpoint}}
\put(963,580){\usebox{\plotpoint}}
\put(964,581){\usebox{\plotpoint}}
\put(965,582){\usebox{\plotpoint}}
\put(966,583){\usebox{\plotpoint}}
\put(967,584){\usebox{\plotpoint}}
\put(968,585){\usebox{\plotpoint}}
\put(969,586){\usebox{\plotpoint}}
\put(970,587){\usebox{\plotpoint}}
\put(971,589){\usebox{\plotpoint}}
\put(972,590){\usebox{\plotpoint}}
\put(973,591){\usebox{\plotpoint}}
\put(974,592){\usebox{\plotpoint}}
\put(975,593){\usebox{\plotpoint}}
\put(976,594){\usebox{\plotpoint}}
\put(977,595){\usebox{\plotpoint}}
\put(978,596){\usebox{\plotpoint}}
\put(979,597){\usebox{\plotpoint}}
\put(980,598){\usebox{\plotpoint}}
\put(981,599){\usebox{\plotpoint}}
\put(982,600){\usebox{\plotpoint}}
\put(983,601){\usebox{\plotpoint}}
\put(984,602){\usebox{\plotpoint}}
\put(985,603){\usebox{\plotpoint}}
\put(986,605){\usebox{\plotpoint}}
\put(987,606){\usebox{\plotpoint}}
\put(988,607){\usebox{\plotpoint}}
\put(989,608){\usebox{\plotpoint}}
\put(990,609){\usebox{\plotpoint}}
\put(991,610){\usebox{\plotpoint}}
\put(992,611){\usebox{\plotpoint}}
\put(993,612){\usebox{\plotpoint}}
\put(994,613){\usebox{\plotpoint}}
\put(995,614){\usebox{\plotpoint}}
\put(996,615){\usebox{\plotpoint}}
\put(997,616){\usebox{\plotpoint}}
\put(998,617){\usebox{\plotpoint}}
\put(999,618){\usebox{\plotpoint}}
\put(1000,619){\usebox{\plotpoint}}
\put(1001,621){\usebox{\plotpoint}}
\put(1002,622){\usebox{\plotpoint}}
\put(1003,623){\usebox{\plotpoint}}
\put(1004,624){\usebox{\plotpoint}}
\put(1005,625){\usebox{\plotpoint}}
\put(1006,626){\usebox{\plotpoint}}
\put(1007,627){\usebox{\plotpoint}}
\put(1008,628){\usebox{\plotpoint}}
\put(1009,629){\usebox{\plotpoint}}
\put(1010,630){\usebox{\plotpoint}}
\put(1011,631){\usebox{\plotpoint}}
\put(1012,632){\usebox{\plotpoint}}
\put(1013,633){\usebox{\plotpoint}}
\put(1014,634){\usebox{\plotpoint}}
\put(1015,635){\usebox{\plotpoint}}
\put(1016,637){\usebox{\plotpoint}}
\put(1017,638){\usebox{\plotpoint}}
\put(1018,639){\usebox{\plotpoint}}
\put(1019,640){\usebox{\plotpoint}}
\put(1020,641){\usebox{\plotpoint}}
\put(1021,642){\usebox{\plotpoint}}
\put(1022,643){\usebox{\plotpoint}}
\put(1023,644){\usebox{\plotpoint}}
\put(1024,645){\usebox{\plotpoint}}
\put(1025,646){\usebox{\plotpoint}}
\put(1026,647){\usebox{\plotpoint}}
\put(1027,648){\usebox{\plotpoint}}
\put(1028,649){\usebox{\plotpoint}}
\put(1029,650){\usebox{\plotpoint}}
\put(1030,651){\usebox{\plotpoint}}
\put(1031,653){\usebox{\plotpoint}}
\put(1032,654){\usebox{\plotpoint}}
\put(1033,655){\usebox{\plotpoint}}
\put(1034,656){\usebox{\plotpoint}}
\put(1035,657){\usebox{\plotpoint}}
\put(1036,658){\usebox{\plotpoint}}
\put(1037,659){\usebox{\plotpoint}}
\put(1038,660){\usebox{\plotpoint}}
\put(1039,661){\usebox{\plotpoint}}
\put(1040,662){\usebox{\plotpoint}}
\put(1041,663){\usebox{\plotpoint}}
\put(1042,664){\usebox{\plotpoint}}
\put(1043,665){\usebox{\plotpoint}}
\put(1044,666){\usebox{\plotpoint}}
\put(1045,667){\usebox{\plotpoint}}
\put(1046,669){\usebox{\plotpoint}}
\put(1047,670){\usebox{\plotpoint}}
\put(1048,671){\usebox{\plotpoint}}
\put(1049,672){\usebox{\plotpoint}}
\put(1050,673){\usebox{\plotpoint}}
\put(1051,674){\usebox{\plotpoint}}
\put(1052,675){\usebox{\plotpoint}}
\put(1053,676){\usebox{\plotpoint}}
\put(1054,678){\usebox{\plotpoint}}
\put(1055,679){\usebox{\plotpoint}}
\put(1056,680){\usebox{\plotpoint}}
\put(1057,681){\usebox{\plotpoint}}
\put(1058,682){\usebox{\plotpoint}}
\put(1059,683){\usebox{\plotpoint}}
\put(1060,684){\usebox{\plotpoint}}
\put(1061,685){\usebox{\plotpoint}}
\put(1062,687){\usebox{\plotpoint}}
\put(1063,688){\usebox{\plotpoint}}
\put(1064,689){\usebox{\plotpoint}}
\put(1065,690){\usebox{\plotpoint}}
\put(1066,691){\usebox{\plotpoint}}
\put(1067,692){\usebox{\plotpoint}}
\put(1068,693){\usebox{\plotpoint}}
\put(1069,694){\usebox{\plotpoint}}
\put(1070,695){\usebox{\plotpoint}}
\put(1071,697){\usebox{\plotpoint}}
\put(1072,698){\usebox{\plotpoint}}
\put(1073,699){\usebox{\plotpoint}}
\put(1074,700){\usebox{\plotpoint}}
\put(1075,701){\usebox{\plotpoint}}
\put(1076,702){\usebox{\plotpoint}}
\put(1077,703){\usebox{\plotpoint}}
\put(1078,704){\usebox{\plotpoint}}
\put(1079,706){\usebox{\plotpoint}}
\put(1080,707){\usebox{\plotpoint}}
\put(1081,708){\usebox{\plotpoint}}
\put(1082,709){\usebox{\plotpoint}}
\put(1083,710){\usebox{\plotpoint}}
\put(1084,711){\usebox{\plotpoint}}
\put(1085,712){\usebox{\plotpoint}}
\put(1086,713){\usebox{\plotpoint}}
\put(1087,715){\usebox{\plotpoint}}
\put(1088,716){\usebox{\plotpoint}}
\put(1089,717){\usebox{\plotpoint}}
\put(1090,718){\usebox{\plotpoint}}
\put(1091,719){\usebox{\plotpoint}}
\put(1092,720){\usebox{\plotpoint}}
\put(1093,721){\usebox{\plotpoint}}
\put(1094,722){\usebox{\plotpoint}}
\put(1095,723){\usebox{\plotpoint}}
\put(1096,725){\usebox{\plotpoint}}
\put(1097,726){\usebox{\plotpoint}}
\put(1098,727){\usebox{\plotpoint}}
\put(1099,728){\usebox{\plotpoint}}
\put(1100,729){\usebox{\plotpoint}}
\put(1101,730){\usebox{\plotpoint}}
\put(1102,731){\usebox{\plotpoint}}
\put(1103,732){\usebox{\plotpoint}}
\put(1104,734){\usebox{\plotpoint}}
\put(1105,735){\usebox{\plotpoint}}
\put(1106,736){\usebox{\plotpoint}}
\put(1107,737){\usebox{\plotpoint}}
\put(1108,738){\usebox{\plotpoint}}
\put(1109,739){\usebox{\plotpoint}}
\put(1110,740){\usebox{\plotpoint}}
\put(1111,741){\usebox{\plotpoint}}
\put(1112,743){\usebox{\plotpoint}}
\put(1113,744){\usebox{\plotpoint}}
\put(1114,745){\usebox{\plotpoint}}
\put(1115,746){\usebox{\plotpoint}}
\put(1116,747){\usebox{\plotpoint}}
\put(1117,748){\usebox{\plotpoint}}
\put(1118,749){\usebox{\plotpoint}}
\put(1119,750){\usebox{\plotpoint}}
\put(1120,751){\usebox{\plotpoint}}
\put(1121,753){\usebox{\plotpoint}}
\put(1122,754){\usebox{\plotpoint}}
\put(1123,755){\usebox{\plotpoint}}
\put(1124,756){\usebox{\plotpoint}}
\put(1125,757){\usebox{\plotpoint}}
\put(1126,758){\usebox{\plotpoint}}
\put(1127,759){\usebox{\plotpoint}}
\put(1128,760){\usebox{\plotpoint}}
\put(1129,762){\usebox{\plotpoint}}
\put(1130,763){\usebox{\plotpoint}}
\put(1131,764){\usebox{\plotpoint}}
\put(1132,765){\usebox{\plotpoint}}
\put(1133,766){\usebox{\plotpoint}}
\put(1134,767){\usebox{\plotpoint}}
\put(1135,768){\usebox{\plotpoint}}
\put(1136,769){\usebox{\plotpoint}}
\put(1137,771){\usebox{\plotpoint}}
\put(1138,772){\usebox{\plotpoint}}
\put(1139,773){\usebox{\plotpoint}}
\put(1140,774){\usebox{\plotpoint}}
\put(1141,775){\usebox{\plotpoint}}
\put(1142,776){\usebox{\plotpoint}}
\put(1143,777){\usebox{\plotpoint}}
\put(1144,778){\usebox{\plotpoint}}
\put(1145,779){\usebox{\plotpoint}}
\put(1146,781){\usebox{\plotpoint}}
\put(1147,782){\usebox{\plotpoint}}
\put(1148,783){\usebox{\plotpoint}}
\put(1149,784){\usebox{\plotpoint}}
\put(1150,785){\usebox{\plotpoint}}
\put(1151,786){\usebox{\plotpoint}}
\put(1152,787){\usebox{\plotpoint}}
\put(1153,788){\usebox{\plotpoint}}
\put(1154,790){\usebox{\plotpoint}}
\put(1155,791){\usebox{\plotpoint}}
\put(1156,792){\usebox{\plotpoint}}
\put(1157,793){\usebox{\plotpoint}}
\put(1158,794){\usebox{\plotpoint}}
\put(1159,795){\usebox{\plotpoint}}
\put(1160,796){\usebox{\plotpoint}}
\put(1161,797){\usebox{\plotpoint}}
\put(1162,799){\usebox{\plotpoint}}
\put(1163,800){\usebox{\plotpoint}}
\put(1164,801){\usebox{\plotpoint}}
\put(1165,802){\usebox{\plotpoint}}
\put(1166,803){\usebox{\plotpoint}}
\put(1167,804){\usebox{\plotpoint}}
\put(1168,805){\usebox{\plotpoint}}
\put(1169,806){\usebox{\plotpoint}}
\put(1170,807){\usebox{\plotpoint}}
\put(1171,809){\usebox{\plotpoint}}
\put(1172,810){\usebox{\plotpoint}}
\put(1173,811){\usebox{\plotpoint}}
\put(1174,812){\usebox{\plotpoint}}
\put(1175,813){\usebox{\plotpoint}}
\put(1176,814){\usebox{\plotpoint}}
\put(1177,815){\usebox{\plotpoint}}
\put(1178,816){\usebox{\plotpoint}}
\put(1179,818){\usebox{\plotpoint}}
\put(1180,819){\usebox{\plotpoint}}
\put(1181,820){\usebox{\plotpoint}}
\put(1182,821){\usebox{\plotpoint}}
\put(1183,822){\usebox{\plotpoint}}
\put(1184,823){\usebox{\plotpoint}}
\put(1185,824){\usebox{\plotpoint}}
\put(1186,825){\usebox{\plotpoint}}
\put(1187,827){\usebox{\plotpoint}}
\put(1188,828){\usebox{\plotpoint}}
\put(1189,829){\usebox{\plotpoint}}
\put(1190,830){\usebox{\plotpoint}}
\put(1191,831){\usebox{\plotpoint}}
\put(1192,832){\usebox{\plotpoint}}
\put(1193,833){\usebox{\plotpoint}}
\put(1194,834){\usebox{\plotpoint}}
\put(1195,835){\usebox{\plotpoint}}
\put(1196,837){\usebox{\plotpoint}}
\put(1197,838){\usebox{\plotpoint}}
\put(1198,839){\usebox{\plotpoint}}
\put(1199,840){\usebox{\plotpoint}}
\put(1200,841){\usebox{\plotpoint}}
\put(1201,842){\usebox{\plotpoint}}
\put(1202,843){\usebox{\plotpoint}}
\put(1203,844){\usebox{\plotpoint}}
\put(1204,846){\usebox{\plotpoint}}
\put(1205,847){\usebox{\plotpoint}}
\put(1206,848){\usebox{\plotpoint}}
\put(1207,849){\usebox{\plotpoint}}
\put(1208,850){\usebox{\plotpoint}}
\put(1209,851){\usebox{\plotpoint}}
\put(1210,852){\usebox{\plotpoint}}
\put(1211,853){\usebox{\plotpoint}}
\put(1212,855){\usebox{\plotpoint}}
\put(1213,856){\usebox{\plotpoint}}
\put(1214,857){\usebox{\plotpoint}}
\put(1215,858){\usebox{\plotpoint}}
\put(1216,859){\usebox{\plotpoint}}
\put(1217,860){\usebox{\plotpoint}}
\put(1218,861){\usebox{\plotpoint}}
\put(1219,862){\usebox{\plotpoint}}
\put(1220,863){\usebox{\plotpoint}}
\put(1221,865){\usebox{\plotpoint}}
\put(1222,866){\usebox{\plotpoint}}
\put(1223,867){\usebox{\plotpoint}}
\put(1224,868){\usebox{\plotpoint}}
\put(1225,869){\usebox{\plotpoint}}
\put(1226,870){\usebox{\plotpoint}}
\put(1227,871){\usebox{\plotpoint}}
\put(1228,872){\usebox{\plotpoint}}
\put(1229,874){\usebox{\plotpoint}}
\put(1230,875){\usebox{\plotpoint}}
\put(1231,876){\usebox{\plotpoint}}
\put(1232,877){\usebox{\plotpoint}}
\put(1233,878){\usebox{\plotpoint}}
\put(1234,879){\usebox{\plotpoint}}
\put(1235,880){\usebox{\plotpoint}}
\put(1236,881){\usebox{\plotpoint}}
\put(1237,883){\usebox{\plotpoint}}
\put(1238,884){\usebox{\plotpoint}}
\put(1239,885){\usebox{\plotpoint}}
\put(1240,886){\usebox{\plotpoint}}
\put(1241,887){\usebox{\plotpoint}}
\put(1242,888){\usebox{\plotpoint}}
\put(1243,889){\usebox{\plotpoint}}
\put(1244,890){\usebox{\plotpoint}}
\put(1245,891){\usebox{\plotpoint}}
\put(264,408){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(265,409){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(267,410){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(269,411){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(271,412){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(273,413){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(275,414){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(277,415){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(279,416){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(280,417){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(282,418){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(284,419){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(286,420){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(288,421){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(290,422){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(292,423){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(294,424){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(296,425){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(297,426){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(299,427){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(301,428){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(303,429){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(305,430){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(307,431){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(309,432){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(311,433){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(313,434){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(314,435){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(316,436){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(318,437){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(320,438){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(322,439){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(324,440){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(326,441){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(328,442){\rule[-0.150pt]{0.454pt}{0.300pt}}
\put(329,443){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(331,444){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(333,445){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(335,446){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(337,447){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(339,448){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(341,449){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(343,450){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(345,451){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(347,452){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(349,453){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(351,454){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(353,455){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(355,456){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(357,457){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(359,458){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(361,459){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(363,460){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(365,461){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(367,462){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(369,463){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(371,464){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(373,465){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(375,466){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(377,467){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(379,468){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(381,469){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(383,470){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(385,471){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(387,472){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(389,473){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(391,474){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(393,475){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(395,476){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(397,477){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(399,478){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(401,479){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(403,480){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(405,481){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(407,482){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(409,483){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(411,484){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(413,485){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(415,486){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(417,487){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(419,488){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(421,489){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(423,490){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(425,491){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(427,492){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(429,493){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(431,494){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(433,495){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(435,496){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(437,497){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(439,498){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(441,499){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(443,500){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(445,501){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(447,502){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(449,503){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(451,504){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(453,505){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(455,506){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(457,507){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(459,508){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(461,509){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(463,510){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(465,511){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(467,512){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(469,513){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(470,514){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(472,515){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(474,516){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(476,517){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(478,518){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(480,519){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(482,520){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(484,521){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(486,522){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(488,523){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(490,524){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(492,525){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(494,526){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(496,527){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(498,528){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(500,529){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(502,530){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(504,531){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(506,532){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(508,533){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(510,534){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(512,535){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(514,536){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(516,537){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(518,538){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(520,539){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(522,540){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(524,541){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(526,542){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(528,543){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(530,544){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(532,545){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(534,546){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(536,547){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(538,548){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(540,549){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(542,550){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(544,551){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(546,552){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(548,553){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(550,554){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(552,555){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(554,556){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(556,557){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(558,558){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(560,559){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(562,560){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(564,561){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(566,562){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(568,563){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(570,564){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(572,565){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(574,566){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(576,567){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(578,568){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(580,569){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(582,570){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(584,571){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(586,572){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(588,573){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(590,574){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(592,575){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(594,576){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(596,577){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(598,578){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(600,579){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(602,580){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(604,581){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(606,582){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(608,583){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(610,584){\rule[-0.150pt]{0.478pt}{0.300pt}}
\put(611,585){\rule[-0.150pt]{0.484pt}{0.300pt}}
\put(614,586){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(616,587){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(618,588){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(620,589){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(622,590){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(624,591){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(626,592){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(628,593){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(630,594){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(632,595){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(634,596){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(636,597){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(638,598){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(640,599){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(642,600){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(644,601){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(646,602){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(648,603){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(650,604){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(652,605){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(654,606){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(656,607){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(658,608){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(660,609){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(662,610){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(664,611){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(666,612){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(668,613){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(670,614){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(672,615){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(674,616){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(676,617){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(678,618){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(680,619){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(682,620){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(684,621){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(686,622){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(688,623){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(690,624){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(692,625){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(694,626){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(696,627){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(698,628){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(700,629){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(702,630){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(704,631){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(706,632){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(708,633){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(710,634){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(712,635){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(714,636){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(716,637){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(718,638){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(720,639){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(722,640){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(724,641){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(726,642){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(728,643){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(730,644){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(732,645){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(734,646){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(736,647){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(738,648){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(740,649){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(742,650){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(744,651){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(746,652){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(748,653){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(750,654){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(752,655){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(754,656){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(756,657){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(758,658){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(760,659){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(762,660){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(764,661){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(766,662){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(768,663){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(770,664){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(772,665){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(774,666){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(776,667){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(778,668){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(780,669){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(782,670){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(784,671){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(786,672){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(788,673){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(790,674){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(792,675){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(794,676){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(796,677){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(798,678){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(800,679){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(802,680){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(804,681){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(806,682){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(808,683){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(810,684){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(812,685){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(814,686){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(816,687){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(818,688){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(820,689){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(822,690){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(824,691){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(826,692){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(828,693){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(830,694){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(832,695){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(834,696){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(836,697){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(838,698){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(840,699){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(842,700){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(844,701){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(846,702){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(848,703){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(850,704){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(852,705){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(854,706){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(856,707){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(858,708){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(860,709){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(862,710){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(864,711){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(866,712){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(868,713){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(870,714){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(872,715){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(874,716){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(876,717){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(878,718){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(880,719){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(882,720){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(884,721){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(886,722){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(888,723){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(890,724){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(892,725){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(894,726){\rule[-0.150pt]{0.483pt}{0.300pt}}
\put(896,727){\rule[-0.150pt]{0.509pt}{0.300pt}}
\put(899,728){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(901,729){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(903,730){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(905,731){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(907,732){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(909,733){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(911,734){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(913,735){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(915,736){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(918,737){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(920,738){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(922,739){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(924,740){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(926,741){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(928,742){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(930,743){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(932,744){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(934,745){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(937,746){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(939,747){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(941,748){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(943,749){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(945,750){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(947,751){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(949,752){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(951,753){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(953,754){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(956,755){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(958,756){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(960,757){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(962,758){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(964,759){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(966,760){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(968,761){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(970,762){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(972,763){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(975,764){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(977,765){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(979,766){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(981,767){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(983,768){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(985,769){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(987,770){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(989,771){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(991,772){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(994,773){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(996,774){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(998,775){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1000,776){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1002,777){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1004,778){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1006,779){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1008,780){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1010,781){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1012,782){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1015,783){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1017,784){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1019,785){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1021,786){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1023,787){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1025,788){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1027,789){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1029,790){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1031,791){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1034,792){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1036,793){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1038,794){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1040,795){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1042,796){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1044,797){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1046,798){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1048,799){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1050,800){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1053,801){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1055,802){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1057,803){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1059,804){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1061,805){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1063,806){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1065,807){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1067,808){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1069,809){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1072,810){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1074,811){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1076,812){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1078,813){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1080,814){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1082,815){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1084,816){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1086,817){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1088,818){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1091,819){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1093,820){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1095,821){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1097,822){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1099,823){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1101,824){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1103,825){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1105,826){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1107,827){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1110,828){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1112,829){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1114,830){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1116,831){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1118,832){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1120,833){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1122,834){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1124,835){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1126,836){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1129,837){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1131,838){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1133,839){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1135,840){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1137,841){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1139,842){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1141,843){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1143,844){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1145,845){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1147,846){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1150,847){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1152,848){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1154,849){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1156,850){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1158,851){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1160,852){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1162,853){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1164,854){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1166,855){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1169,856){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1171,857){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1173,858){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1175,859){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1177,860){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1179,861){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1181,862){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1183,863){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1185,864){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1188,865){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1190,866){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1192,867){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1194,868){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1196,869){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1198,870){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1200,871){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1202,872){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1204,873){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1207,874){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1209,875){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1211,876){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1213,877){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1215,878){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1217,879){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1219,880){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1221,881){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1223,882){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1226,883){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1228,884){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1230,885){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1232,886){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1234,887){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1236,888){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1238,889){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1240,890){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1242,891){\rule[-0.150pt]{0.507pt}{0.300pt}}
\end{picture}
\vspace{24ex}

Figure 6
\end{center}
\end{document}


==> fig7.tex <==
\documentstyle[12pt]{article}
\pagestyle{empty}
\begin{document}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1349,900)(0,0)
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(264,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1265,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,368){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,368){\makebox(0,0)[r]{0.1}}
\put(1265,368){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,577){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,577){\makebox(0,0)[r]{0.2}}
\put(1265,577){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,787){\makebox(0,0)[r]{0.3}}
\put(1265,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,113){\makebox(0,0){1.42}}
\put(264,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(519,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(519,113){\makebox(0,0){1.43}}
\put(519,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(775,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(775,113){\makebox(0,0){1.44}}
\put(775,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1030,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1030,113){\makebox(0,0){1.45}}
\put(1030,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1285,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1285,113){\makebox(0,0){1.46}}
\put(1285,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,158){\rule[-0.150pt]{245.959pt}{0.300pt}}
\put(1285,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,787){\rule[-0.150pt]{245.959pt}{0.300pt}}
\put(774,23){\makebox(0,0){charm quark mass (GeV)}}
\put(392,640){\makebox(0,0)[l]{$h_{A_{1}}(1)-1$}}
\put(902,640){\makebox(0,0)[l]{$h_{+}(1)-1$}}
\put(264,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,674){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(266,673){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(268,672){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(270,671){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(272,670){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(274,669){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(276,668){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(278,667){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(280,666){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(282,665){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(284,664){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(286,663){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(288,662){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(290,661){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(292,660){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(294,659){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(296,658){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(298,657){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(301,656){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(303,655){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(305,654){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(307,653){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(309,652){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(311,651){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(313,650){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(315,649){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(317,648){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(319,647){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(321,646){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(323,645){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(325,644){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(327,643){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(329,642){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(331,641){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(333,640){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(335,639){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(338,638){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(340,637){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(342,636){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(344,635){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(346,634){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(348,633){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(350,632){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(352,631){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(354,630){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(356,629){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(358,628){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(360,627){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(362,626){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(364,625){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(366,624){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(368,623){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(370,622){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(372,621){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(375,620){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(377,619){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(379,618){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(381,617){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(383,616){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(385,615){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(387,614){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(389,613){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(391,612){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(393,611){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(395,610){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(397,609){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(399,608){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(401,607){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(403,606){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(405,605){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(407,604){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(410,603){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(412,602){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(414,601){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(416,600){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(418,599){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(420,598){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(422,597){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(424,596){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(426,595){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(428,594){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(430,593){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(432,592){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(434,591){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(436,590){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(438,589){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(440,588){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(442,587){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(444,586){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(447,585){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(449,584){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(451,583){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(453,582){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(455,581){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(457,580){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(459,579){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(461,578){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(463,577){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(465,576){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(467,575){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(469,574){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(471,573){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(473,572){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(475,571){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(477,570){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(479,569){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(481,568){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(484,567){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(486,566){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(488,565){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(490,564){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(492,563){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(494,562){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(496,561){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(498,560){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(500,559){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(502,558){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(504,557){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(506,556){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(508,555){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(510,554){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(512,553){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(514,552){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(516,551){\rule[-0.150pt]{0.495pt}{0.300pt}}
\put(519,550){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(521,549){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(524,548){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(526,547){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(529,546){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(532,545){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(534,544){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(537,543){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(539,542){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(542,541){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(545,540){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(547,539){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(550,538){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(552,537){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(555,536){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(558,535){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(560,534){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(563,533){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(566,532){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(568,531){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(571,530){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(573,529){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(576,528){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(579,527){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(581,526){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(584,525){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(586,524){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(589,523){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(592,522){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(594,521){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(597,520){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(599,519){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(602,518){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(605,517){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(607,516){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(610,515){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(613,514){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(615,513){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(618,512){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(620,511){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(623,510){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(626,509){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(628,508){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(631,507){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(633,506){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(636,505){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(639,504){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(641,503){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(644,502){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(646,501){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(649,500){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(652,499){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(654,498){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(657,497){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(660,496){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(662,495){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(665,494){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(667,493){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(670,492){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(673,491){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(675,490){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(678,489){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(680,488){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(683,487){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(686,486){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(688,485){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(691,484){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(694,483){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(696,482){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(699,481){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(701,480){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(704,479){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(707,478){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(709,477){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(712,476){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(714,475){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(717,474){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(720,473){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(722,472){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(725,471){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(727,470){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(730,469){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(733,468){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(735,467){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(738,466){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(741,465){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(743,464){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(746,463){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(748,462){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(751,461){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(754,460){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(756,459){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(759,458){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(761,457){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(764,456){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(767,455){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(769,454){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(772,453){\rule[-0.150pt]{0.629pt}{0.300pt}}
\put(774,452){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(778,451){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(781,450){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(784,449){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(788,448){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(791,447){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(794,446){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(797,445){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(801,444){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(804,443){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(807,442){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(810,441){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(814,440){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(817,439){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(820,438){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(824,437){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(827,436){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(830,435){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(833,434){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(837,433){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(840,432){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(843,431){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(846,430){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(850,429){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(853,428){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(856,427){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(859,426){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(863,425){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(866,424){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(869,423){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(873,422){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(876,421){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(879,420){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(882,419){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(886,418){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(889,417){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(892,416){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(895,415){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(899,414){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(902,413){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(905,412){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(909,411){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(912,410){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(915,409){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(918,408){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(922,407){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(925,406){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(928,405){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(931,404){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(935,403){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(938,402){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(941,401){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(944,400){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(948,399){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(951,398){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(954,397){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(958,396){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(961,395){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(964,394){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(967,393){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(971,392){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(974,391){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(977,390){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(980,389){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(984,388){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(987,387){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(990,386){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(994,385){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(997,384){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(1000,383){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(1003,382){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(1007,381){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(1010,380){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(1013,379){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(1016,378){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(1020,377){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(1023,376){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(1026,375){\rule[-0.150pt]{0.788pt}{0.300pt}}
\put(1029,374){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1034,373){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1038,372){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1042,371){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1046,370){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1050,369){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1054,368){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1058,367){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1062,366){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1066,365){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1070,364){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1074,363){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1078,362){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1082,361){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1086,360){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1090,359){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1094,358){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1098,357){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1102,356){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1106,355){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1110,354){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1114,353){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1119,352){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1123,351){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1127,350){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1131,349){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1135,348){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1139,347){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1143,346){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1147,345){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1151,344){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1155,343){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1159,342){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1163,341){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1167,340){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1171,339){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1175,338){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1179,337){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1183,336){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1187,335){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1191,334){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1195,333){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1199,332){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1204,331){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1208,330){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1212,329){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1216,328){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1220,327){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1224,326){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1228,325){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1232,324){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1236,323){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1240,322){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1244,321){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1248,320){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1252,319){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1256,318){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1260,317){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1264,316){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1268,315){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1272,314){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1276,313){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1280,312){\rule[-0.150pt]{0.975pt}{0.300pt}}
\put(1284,311){\usebox{\plotpoint}}
\put(264,292){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(268,293){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(272,294){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(276,295){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(280,296){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(284,297){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(289,298){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(293,299){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(297,300){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(301,301){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(305,302){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(309,303){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(314,304){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(318,305){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(322,306){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(326,307){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(330,308){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(335,309){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(339,310){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(343,311){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(347,312){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(351,313){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(355,314){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(360,315){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(364,316){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(368,317){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(372,318){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(376,319){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(381,320){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(385,321){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(389,322){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(393,323){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(397,324){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(401,325){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(406,326){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(410,327){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(414,328){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(418,329){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(422,330){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(427,331){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(431,332){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(435,333){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(439,334){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(443,335){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(447,336){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(452,337){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(456,338){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(460,339){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(464,340){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(468,341){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(473,342){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(477,343){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(481,344){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(485,345){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(489,346){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(493,347){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(498,348){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(502,349){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(506,350){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(510,351){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(514,352){\rule[-0.150pt]{1.007pt}{0.300pt}}
\put(519,353){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(522,354){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(525,355){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(528,356){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(531,357){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(534,358){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(537,359){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(540,360){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(543,361){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(546,362){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(549,363){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(552,364){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(555,365){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(558,366){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(561,367){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(564,368){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(567,369){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(570,370){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(573,371){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(576,372){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(579,373){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(582,374){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(586,375){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(589,376){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(592,377){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(595,378){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(598,379){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(601,380){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(604,381){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(607,382){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(610,383){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(613,384){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(616,385){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(619,386){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(622,387){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(625,388){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(628,389){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(631,390){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(634,391){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(637,392){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(640,393){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(643,394){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(646,395){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(650,396){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(653,397){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(656,398){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(659,399){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(662,400){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(665,401){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(668,402){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(671,403){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(674,404){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(677,405){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(680,406){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(683,407){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(686,408){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(689,409){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(692,410){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(695,411){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(698,412){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(701,413){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(704,414){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(707,415){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(710,416){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(714,417){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(717,418){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(720,419){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(723,420){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(726,421){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(729,422){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(732,423){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(735,424){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(738,425){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(741,426){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(744,427){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(747,428){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(750,429){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(753,430){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(756,431){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(759,432){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(762,433){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(765,434){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(768,435){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(771,436){\rule[-0.150pt]{0.734pt}{0.300pt}}
\put(774,437){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(777,438){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(779,439){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(781,440){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(783,441){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(785,442){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(787,443){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(789,444){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(791,445){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(793,446){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(796,447){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(798,448){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(800,449){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(802,450){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(804,451){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(806,452){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(808,453){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(810,454){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(812,455){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(815,456){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(817,457){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(819,458){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(821,459){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(823,460){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(825,461){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(827,462){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(829,463){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(831,464){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(834,465){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(836,466){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(838,467){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(840,468){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(842,469){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(844,470){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(846,471){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(848,472){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(850,473){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(852,474){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(855,475){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(857,476){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(859,477){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(861,478){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(863,479){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(865,480){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(867,481){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(869,482){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(871,483){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(874,484){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(876,485){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(878,486){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(880,487){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(882,488){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(884,489){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(886,490){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(888,491){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(890,492){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(893,493){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(895,494){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(897,495){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(899,496){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(901,497){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(903,498){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(905,499){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(907,500){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(909,501){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(911,502){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(914,503){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(916,504){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(918,505){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(920,506){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(922,507){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(924,508){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(926,509){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(928,510){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(930,511){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(933,512){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(935,513){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(937,514){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(939,515){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(941,516){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(943,517){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(945,518){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(947,519){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(949,520){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(952,521){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(954,522){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(956,523){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(958,524){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(960,525){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(962,526){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(964,527){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(966,528){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(968,529){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(970,530){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(973,531){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(975,532){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(977,533){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(979,534){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(981,535){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(983,536){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(985,537){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(987,538){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(989,539){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(992,540){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(994,541){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(996,542){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(998,543){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1000,544){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1002,545){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1004,546){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1006,547){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1008,548){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1011,549){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1013,550){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1015,551){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1017,552){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1019,553){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1021,554){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1023,555){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1025,556){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1027,557){\rule[-0.150pt]{0.508pt}{0.300pt}}
\put(1029,558){\rule[-0.150pt]{0.326pt}{0.300pt}}
\put(1031,559){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1032,560){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1034,561){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1035,562){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1036,563){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1038,564){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1039,565){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1040,566){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1042,567){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1043,568){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1044,569){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1046,570){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1047,571){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1048,572){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1050,573){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1051,574){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1052,575){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1054,576){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1055,577){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1056,578){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1058,579){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1059,580){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1061,581){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1062,582){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1063,583){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1065,584){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1066,585){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1067,586){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1069,587){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1070,588){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1071,589){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1073,590){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1074,591){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1075,592){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1077,593){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1078,594){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1079,595){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1081,596){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1082,597){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1083,598){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1085,599){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1086,600){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1088,601){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1089,602){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1090,603){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1092,604){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1093,605){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1094,606){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1096,607){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1097,608){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1098,609){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1100,610){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1101,611){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1102,612){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1104,613){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1105,614){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1106,615){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1108,616){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1109,617){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1110,618){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1112,619){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1113,620){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1115,621){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1116,622){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1117,623){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1119,624){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1120,625){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1121,626){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1123,627){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1124,628){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1125,629){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1127,630){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1128,631){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1129,632){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1131,633){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1132,634){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1133,635){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1135,636){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1136,637){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1137,638){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1139,639){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1140,640){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1141,641){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1143,642){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1144,643){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1146,644){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1147,645){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1148,646){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1150,647){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1151,648){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1152,649){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1154,650){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1155,651){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1156,652){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1158,653){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1159,654){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1160,655){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1162,656){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1163,657){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1164,658){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1166,659){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1167,660){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1168,661){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1170,662){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1171,663){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1173,664){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1174,665){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1175,666){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1177,667){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1178,668){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1179,669){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1181,670){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1182,671){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1183,672){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1185,673){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1186,674){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1187,675){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1189,676){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1190,677){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1191,678){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1193,679){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1194,680){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1195,681){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1197,682){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1198,683){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1200,684){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1201,685){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1202,686){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1204,687){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1205,688){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1206,689){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1208,690){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1209,691){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1210,692){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1212,693){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1213,694){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1214,695){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1216,696){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1217,697){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1218,698){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1220,699){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1221,700){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1222,701){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1224,702){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1225,703){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1226,704){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1228,705){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1229,706){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1231,707){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1232,708){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1233,709){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1235,710){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1236,711){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1237,712){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1239,713){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1240,714){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1241,715){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1243,716){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1244,717){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1245,718){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1247,719){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1248,720){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1249,721){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1251,722){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1252,723){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1253,724){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1255,725){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1256,726){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1258,727){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1259,728){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1260,729){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1262,730){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1263,731){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1264,732){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1266,733){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1267,734){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1268,735){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1270,736){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1271,737){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1272,738){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1274,739){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1275,740){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1276,741){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1278,742){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1279,743){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1280,744){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1282,745){\rule[-0.150pt]{0.325pt}{0.300pt}}
\put(1283,746){\rule[-0.150pt]{0.323pt}{0.300pt}}
\end{picture}
\vspace{24ex}

Figure 7
\end{center}
\end{document}


==> fig8.tex <==
\documentstyle[12pt]{article}
\pagestyle{empty}
\begin{document}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1200,900)(0,0)
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(264,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1116,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,272){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,272){\makebox(0,0)[r]{0.2}}
\put(1116,272){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,387){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,387){\makebox(0,0)[r]{0.4}}
\put(1116,387){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,501){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,501){\makebox(0,0)[r]{0.6}}
\put(1116,501){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,615){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,615){\makebox(0,0)[r]{0.8}}
\put(1116,615){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,730){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,730){\makebox(0,0)[r]{1}}
\put(1116,730){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(462,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(462,113){\makebox(0,0){0.5}}
\put(462,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(660,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(660,113){\makebox(0,0){1}}
\put(660,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(859,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(859,113){\makebox(0,0){1.5}}
\put(859,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1057,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1057,113){\makebox(0,0){2}}
\put(1057,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,158){\rule[-0.150pt]{210.065pt}{0.300pt}}
\put(1136,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,787){\rule[-0.150pt]{210.065pt}{0.300pt}}
\put(1,472){\makebox(0,0)[l]{\shortstack{fraction\\of\\leptons\\
above\\cutoff}}}
\put(700,23){\makebox(0,0){lower lepton momentum cutoff (GeV)}}
\put(660,387){\makebox(0,0)[l]{$\overline{B}\rightarrow D$}}
\put(819,501){\makebox(0,0)[l]{$\overline{B}\rightarrow D^{\ast}$}}
\put(264,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,730){\usebox{\plotpoint}}
\put(264,730){\rule[-0.150pt]{19.031pt}{0.300pt}}
\put(343,729){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(353,728){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(363,727){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(373,726){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(383,725){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(393,724){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(403,723){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(413,722){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(423,721){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(426,720){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(430,719){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(434,718){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(438,717){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(441,716){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(445,715){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(449,714){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(453,713){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(456,712){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(460,711){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(464,710){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(468,709){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(471,708){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(475,707){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(479,706){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(483,705){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(486,704){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(490,703){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(494,702){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(498,701){\rule[-0.150pt]{0.906pt}{0.300pt}}
\put(501,700){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(504,699){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(506,698){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(508,697){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(510,696){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(512,695){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(514,694){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(516,693){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(518,692){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(520,691){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(522,690){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(524,689){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(526,688){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(529,687){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(531,686){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(533,685){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(535,684){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(537,683){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(539,682){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(541,681){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(543,680){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(545,679){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(547,678){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(549,677){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(551,676){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(553,675){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(556,674){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(558,673){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(560,672){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(562,671){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(564,670){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(566,669){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(568,668){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(570,667){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(572,666){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(574,665){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(576,664){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(578,663){\rule[-0.150pt]{0.501pt}{0.300pt}}
\put(580,662){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(582,661){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(583,660){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(585,659){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(586,658){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(588,657){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(589,656){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(591,655){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(592,654){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(594,653){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(595,652){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(597,651){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(598,650){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(600,649){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(601,648){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(603,647){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(604,646){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(606,645){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(607,644){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(609,643){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(610,642){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(612,641){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(613,640){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(615,639){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(616,638){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(618,637){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(619,636){\rule[-0.150pt]{0.357pt}{0.300pt}}
\put(621,635){\usebox{\plotpoint}}
\put(622,634){\usebox{\plotpoint}}
\put(623,633){\usebox{\plotpoint}}
\put(624,632){\usebox{\plotpoint}}
\put(625,631){\usebox{\plotpoint}}
\put(627,630){\usebox{\plotpoint}}
\put(628,629){\usebox{\plotpoint}}
\put(629,628){\usebox{\plotpoint}}
\put(630,627){\usebox{\plotpoint}}
\put(631,626){\usebox{\plotpoint}}
\put(633,625){\usebox{\plotpoint}}
\put(634,624){\usebox{\plotpoint}}
\put(635,623){\usebox{\plotpoint}}
\put(636,622){\usebox{\plotpoint}}
\put(638,621){\usebox{\plotpoint}}
\put(639,620){\usebox{\plotpoint}}
\put(640,619){\usebox{\plotpoint}}
\put(641,618){\usebox{\plotpoint}}
\put(642,617){\usebox{\plotpoint}}
\put(644,616){\usebox{\plotpoint}}
\put(645,615){\usebox{\plotpoint}}
\put(646,614){\usebox{\plotpoint}}
\put(647,613){\usebox{\plotpoint}}
\put(649,612){\usebox{\plotpoint}}
\put(650,611){\usebox{\plotpoint}}
\put(651,610){\usebox{\plotpoint}}
\put(652,609){\usebox{\plotpoint}}
\put(653,608){\usebox{\plotpoint}}
\put(655,607){\usebox{\plotpoint}}
\put(656,606){\usebox{\plotpoint}}
\put(657,605){\usebox{\plotpoint}}
\put(658,604){\usebox{\plotpoint}}
\put(660,603){\usebox{\plotpoint}}
\put(661,602){\usebox{\plotpoint}}
\put(662,601){\usebox{\plotpoint}}
\put(663,600){\usebox{\plotpoint}}
\put(664,599){\usebox{\plotpoint}}
\put(665,598){\usebox{\plotpoint}}
\put(666,597){\usebox{\plotpoint}}
\put(667,596){\usebox{\plotpoint}}
\put(668,595){\usebox{\plotpoint}}
\put(669,594){\usebox{\plotpoint}}
\put(671,593){\usebox{\plotpoint}}
\put(672,592){\usebox{\plotpoint}}
\put(673,591){\usebox{\plotpoint}}
\put(674,590){\usebox{\plotpoint}}
\put(675,589){\usebox{\plotpoint}}
\put(676,588){\usebox{\plotpoint}}
\put(677,587){\usebox{\plotpoint}}
\put(678,586){\usebox{\plotpoint}}
\put(679,585){\usebox{\plotpoint}}
\put(681,584){\usebox{\plotpoint}}
\put(682,583){\usebox{\plotpoint}}
\put(683,582){\usebox{\plotpoint}}
\put(684,581){\usebox{\plotpoint}}
\put(685,580){\usebox{\plotpoint}}
\put(686,579){\usebox{\plotpoint}}
\put(687,578){\usebox{\plotpoint}}
\put(688,577){\usebox{\plotpoint}}
\put(689,576){\usebox{\plotpoint}}
\put(691,575){\usebox{\plotpoint}}
\put(692,574){\usebox{\plotpoint}}
\put(693,573){\usebox{\plotpoint}}
\put(694,572){\usebox{\plotpoint}}
\put(695,571){\usebox{\plotpoint}}
\put(696,570){\usebox{\plotpoint}}
\put(697,569){\usebox{\plotpoint}}
\put(698,568){\usebox{\plotpoint}}
\put(699,567){\usebox{\plotpoint}}
\put(700,565){\usebox{\plotpoint}}
\put(701,564){\usebox{\plotpoint}}
\put(702,563){\usebox{\plotpoint}}
\put(703,562){\usebox{\plotpoint}}
\put(704,561){\usebox{\plotpoint}}
\put(705,560){\usebox{\plotpoint}}
\put(706,559){\usebox{\plotpoint}}
\put(707,558){\usebox{\plotpoint}}
\put(708,557){\usebox{\plotpoint}}
\put(709,556){\usebox{\plotpoint}}
\put(710,555){\usebox{\plotpoint}}
\put(711,554){\usebox{\plotpoint}}
\put(712,553){\usebox{\plotpoint}}
\put(713,552){\usebox{\plotpoint}}
\put(714,551){\usebox{\plotpoint}}
\put(715,550){\usebox{\plotpoint}}
\put(716,549){\usebox{\plotpoint}}
\put(717,548){\usebox{\plotpoint}}
\put(718,547){\usebox{\plotpoint}}
\put(719,546){\usebox{\plotpoint}}
\put(720,545){\usebox{\plotpoint}}
\put(721,544){\usebox{\plotpoint}}
\put(722,543){\usebox{\plotpoint}}
\put(723,542){\usebox{\plotpoint}}
\put(724,541){\usebox{\plotpoint}}
\put(725,540){\usebox{\plotpoint}}
\put(726,539){\usebox{\plotpoint}}
\put(727,538){\usebox{\plotpoint}}
\put(728,537){\usebox{\plotpoint}}
\put(729,536){\usebox{\plotpoint}}
\put(730,535){\usebox{\plotpoint}}
\put(731,534){\usebox{\plotpoint}}
\put(732,533){\usebox{\plotpoint}}
\put(733,532){\usebox{\plotpoint}}
\put(734,531){\usebox{\plotpoint}}
\put(735,530){\usebox{\plotpoint}}
\put(736,529){\usebox{\plotpoint}}
\put(737,528){\usebox{\plotpoint}}
\put(738,527){\usebox{\plotpoint}}
\put(739,526){\usebox{\plotpoint}}
\put(740,524){\usebox{\plotpoint}}
\put(741,523){\usebox{\plotpoint}}
\put(742,522){\usebox{\plotpoint}}
\put(743,521){\usebox{\plotpoint}}
\put(744,520){\usebox{\plotpoint}}
\put(745,519){\usebox{\plotpoint}}
\put(746,517){\usebox{\plotpoint}}
\put(747,516){\usebox{\plotpoint}}
\put(748,515){\usebox{\plotpoint}}
\put(749,514){\usebox{\plotpoint}}
\put(750,513){\usebox{\plotpoint}}
\put(751,512){\usebox{\plotpoint}}
\put(752,510){\usebox{\plotpoint}}
\put(753,509){\usebox{\plotpoint}}
\put(754,508){\usebox{\plotpoint}}
\put(755,507){\usebox{\plotpoint}}
\put(756,506){\usebox{\plotpoint}}
\put(757,505){\usebox{\plotpoint}}
\put(758,504){\usebox{\plotpoint}}
\put(759,502){\usebox{\plotpoint}}
\put(760,501){\usebox{\plotpoint}}
\put(761,500){\usebox{\plotpoint}}
\put(762,499){\usebox{\plotpoint}}
\put(763,498){\usebox{\plotpoint}}
\put(764,497){\usebox{\plotpoint}}
\put(765,495){\usebox{\plotpoint}}
\put(766,494){\usebox{\plotpoint}}
\put(767,493){\usebox{\plotpoint}}
\put(768,492){\usebox{\plotpoint}}
\put(769,491){\usebox{\plotpoint}}
\put(770,490){\usebox{\plotpoint}}
\put(771,489){\usebox{\plotpoint}}
\put(772,487){\usebox{\plotpoint}}
\put(773,486){\usebox{\plotpoint}}
\put(774,485){\usebox{\plotpoint}}
\put(775,484){\usebox{\plotpoint}}
\put(776,483){\usebox{\plotpoint}}
\put(777,482){\usebox{\plotpoint}}
\put(778,481){\usebox{\plotpoint}}
\put(779,479){\usebox{\plotpoint}}
\put(780,478){\usebox{\plotpoint}}
\put(781,477){\usebox{\plotpoint}}
\put(782,476){\usebox{\plotpoint}}
\put(783,474){\usebox{\plotpoint}}
\put(784,473){\usebox{\plotpoint}}
\put(785,472){\usebox{\plotpoint}}
\put(786,471){\usebox{\plotpoint}}
\put(787,470){\usebox{\plotpoint}}
\put(788,468){\usebox{\plotpoint}}
\put(789,467){\usebox{\plotpoint}}
\put(790,466){\usebox{\plotpoint}}
\put(791,465){\usebox{\plotpoint}}
\put(792,464){\usebox{\plotpoint}}
\put(793,462){\usebox{\plotpoint}}
\put(794,461){\usebox{\plotpoint}}
\put(795,460){\usebox{\plotpoint}}
\put(796,459){\usebox{\plotpoint}}
\put(797,458){\usebox{\plotpoint}}
\put(798,456){\usebox{\plotpoint}}
\put(799,455){\usebox{\plotpoint}}
\put(800,454){\usebox{\plotpoint}}
\put(801,453){\usebox{\plotpoint}}
\put(802,452){\usebox{\plotpoint}}
\put(803,450){\usebox{\plotpoint}}
\put(804,449){\usebox{\plotpoint}}
\put(805,448){\usebox{\plotpoint}}
\put(806,447){\usebox{\plotpoint}}
\put(807,446){\usebox{\plotpoint}}
\put(808,444){\usebox{\plotpoint}}
\put(809,443){\usebox{\plotpoint}}
\put(810,442){\usebox{\plotpoint}}
\put(811,441){\usebox{\plotpoint}}
\put(812,440){\usebox{\plotpoint}}
\put(813,438){\usebox{\plotpoint}}
\put(814,437){\usebox{\plotpoint}}
\put(815,436){\usebox{\plotpoint}}
\put(816,435){\usebox{\plotpoint}}
\put(817,434){\usebox{\plotpoint}}
\put(818,433){\usebox{\plotpoint}}
\put(819,431){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(820,430){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(821,429){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(822,428){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(823,426){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(824,425){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(825,424){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(826,423){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(827,421){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(828,420){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(829,419){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(830,418){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(831,416){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(832,415){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(833,414){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(834,413){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(835,411){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(836,410){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(837,409){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(838,408){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(839,406){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(840,405){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(841,404){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(842,403){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(843,401){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(844,400){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(845,399){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(846,398){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(847,396){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(848,395){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(849,394){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(850,393){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(851,391){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(852,390){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(853,389){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(854,388){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(855,386){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(856,385){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(857,384){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(858,383){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(859,381){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(860,380){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(861,379){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(862,377){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(863,376){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(864,375){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(865,374){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(866,372){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(867,371){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(868,370){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(869,369){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(870,367){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(871,366){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(872,365){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(873,364){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(874,362){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(875,361){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(876,360){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(877,359){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(878,357){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(879,356){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(880,355){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(881,354){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(882,352){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(883,351){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(884,350){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(885,349){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(886,347){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(887,346){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(888,345){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(889,344){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(890,342){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(891,341){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(892,340){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(893,339){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(894,337){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(895,336){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(896,335){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(897,334){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(898,332){\usebox{\plotpoint}}
\put(899,331){\usebox{\plotpoint}}
\put(900,330){\usebox{\plotpoint}}
\put(901,329){\usebox{\plotpoint}}
\put(902,328){\usebox{\plotpoint}}
\put(903,326){\usebox{\plotpoint}}
\put(904,325){\usebox{\plotpoint}}
\put(905,324){\usebox{\plotpoint}}
\put(906,323){\usebox{\plotpoint}}
\put(907,322){\usebox{\plotpoint}}
\put(908,321){\usebox{\plotpoint}}
\put(909,319){\usebox{\plotpoint}}
\put(910,318){\usebox{\plotpoint}}
\put(911,317){\usebox{\plotpoint}}
\put(912,316){\usebox{\plotpoint}}
\put(913,315){\usebox{\plotpoint}}
\put(914,314){\usebox{\plotpoint}}
\put(915,312){\usebox{\plotpoint}}
\put(916,311){\usebox{\plotpoint}}
\put(917,310){\usebox{\plotpoint}}
\put(918,309){\usebox{\plotpoint}}
\put(919,308){\usebox{\plotpoint}}
\put(920,306){\usebox{\plotpoint}}
\put(921,305){\usebox{\plotpoint}}
\put(922,304){\usebox{\plotpoint}}
\put(923,303){\usebox{\plotpoint}}
\put(924,302){\usebox{\plotpoint}}
\put(925,301){\usebox{\plotpoint}}
\put(926,299){\usebox{\plotpoint}}
\put(927,298){\usebox{\plotpoint}}
\put(928,297){\usebox{\plotpoint}}
\put(929,296){\usebox{\plotpoint}}
\put(930,295){\usebox{\plotpoint}}
\put(931,294){\usebox{\plotpoint}}
\put(932,292){\usebox{\plotpoint}}
\put(933,291){\usebox{\plotpoint}}
\put(934,290){\usebox{\plotpoint}}
\put(935,289){\usebox{\plotpoint}}
\put(936,288){\usebox{\plotpoint}}
\put(937,287){\usebox{\plotpoint}}
\put(938,285){\usebox{\plotpoint}}
\put(939,284){\usebox{\plotpoint}}
\put(940,283){\usebox{\plotpoint}}
\put(941,282){\usebox{\plotpoint}}
\put(942,281){\usebox{\plotpoint}}
\put(943,280){\usebox{\plotpoint}}
\put(944,279){\usebox{\plotpoint}}
\put(945,278){\usebox{\plotpoint}}
\put(946,277){\usebox{\plotpoint}}
\put(947,276){\usebox{\plotpoint}}
\put(948,275){\usebox{\plotpoint}}
\put(949,274){\usebox{\plotpoint}}
\put(950,272){\usebox{\plotpoint}}
\put(951,271){\usebox{\plotpoint}}
\put(952,270){\usebox{\plotpoint}}
\put(953,269){\usebox{\plotpoint}}
\put(954,268){\usebox{\plotpoint}}
\put(955,267){\usebox{\plotpoint}}
\put(956,266){\usebox{\plotpoint}}
\put(957,265){\usebox{\plotpoint}}
\put(958,264){\usebox{\plotpoint}}
\put(959,263){\usebox{\plotpoint}}
\put(960,262){\usebox{\plotpoint}}
\put(961,261){\usebox{\plotpoint}}
\put(962,260){\usebox{\plotpoint}}
\put(963,258){\usebox{\plotpoint}}
\put(964,257){\usebox{\plotpoint}}
\put(965,256){\usebox{\plotpoint}}
\put(966,255){\usebox{\plotpoint}}
\put(967,254){\usebox{\plotpoint}}
\put(968,253){\usebox{\plotpoint}}
\put(969,252){\usebox{\plotpoint}}
\put(970,251){\usebox{\plotpoint}}
\put(971,250){\usebox{\plotpoint}}
\put(972,249){\usebox{\plotpoint}}
\put(973,248){\usebox{\plotpoint}}
\put(974,247){\usebox{\plotpoint}}
\put(975,246){\usebox{\plotpoint}}
\put(976,245){\usebox{\plotpoint}}
\put(977,245){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(978,244){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(979,243){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(980,242){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(982,241){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(983,240){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(984,239){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(986,238){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(987,237){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(988,236){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(989,235){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(991,234){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(992,233){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(993,232){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(995,231){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(996,230){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(997,229){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(998,228){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1000,227){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1001,226){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1002,225){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1004,224){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1005,223){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1006,222){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1007,221){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1009,220){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1010,219){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1011,218){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1013,217){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1014,216){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1015,215){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1017,214){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1018,213){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1019,212){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1020,211){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1022,210){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1023,209){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1024,208){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1026,207){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1027,206){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1028,205){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1029,204){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1031,203){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1032,202){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1033,201){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1035,200){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1036,199){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1037,198){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1038,197){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1040,196){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1041,195){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1042,194){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1044,193){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1045,192){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1046,191){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1047,190){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1049,189){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1050,188){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1051,187){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1053,186){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1054,185){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1055,184){\rule[-0.150pt]{0.311pt}{0.300pt}}
\put(1056,183){\rule[-0.150pt]{0.587pt}{0.300pt}}
\put(1059,182){\rule[-0.150pt]{0.587pt}{0.300pt}}
\put(1061,181){\rule[-0.150pt]{0.587pt}{0.300pt}}
\put(1064,180){\rule[-0.150pt]{0.587pt}{0.300pt}}
\put(1066,179){\rule[-0.150pt]{0.587pt}{0.300pt}}
\put(1069,178){\rule[-0.150pt]{0.587pt}{0.300pt}}
\put(1071,177){\rule[-0.150pt]{0.587pt}{0.300pt}}
\put(1074,176){\rule[-0.150pt]{0.587pt}{0.300pt}}
\put(1076,175){\rule[-0.150pt]{0.587pt}{0.300pt}}
\put(1078,174){\rule[-0.150pt]{0.587pt}{0.300pt}}
\put(1081,173){\rule[-0.150pt]{0.587pt}{0.300pt}}
\put(1083,172){\rule[-0.150pt]{0.587pt}{0.300pt}}
\put(1086,171){\rule[-0.150pt]{0.587pt}{0.300pt}}
\put(1088,170){\rule[-0.150pt]{0.587pt}{0.300pt}}
\put(1091,169){\rule[-0.150pt]{0.587pt}{0.300pt}}
\put(1093,168){\rule[-0.150pt]{0.587pt}{0.300pt}}
\put(264,730){\usebox{\plotpoint}}
\put(264,730){\rule[-0.150pt]{19.031pt}{0.300pt}}
\put(343,729){\rule[-0.150pt]{2.753pt}{0.300pt}}
\put(354,728){\rule[-0.150pt]{2.753pt}{0.300pt}}
\put(365,727){\rule[-0.150pt]{2.753pt}{0.300pt}}
\put(377,726){\rule[-0.150pt]{2.753pt}{0.300pt}}
\put(388,725){\rule[-0.150pt]{2.753pt}{0.300pt}}
\put(400,724){\rule[-0.150pt]{2.753pt}{0.300pt}}
\put(411,723){\rule[-0.150pt]{2.753pt}{0.300pt}}
\put(422,722){\rule[-0.150pt]{1.119pt}{0.300pt}}
\put(427,721){\rule[-0.150pt]{1.119pt}{0.300pt}}
\put(432,720){\rule[-0.150pt]{1.119pt}{0.300pt}}
\put(436,719){\rule[-0.150pt]{1.119pt}{0.300pt}}
\put(441,718){\rule[-0.150pt]{1.119pt}{0.300pt}}
\put(446,717){\rule[-0.150pt]{1.119pt}{0.300pt}}
\put(450,716){\rule[-0.150pt]{1.119pt}{0.300pt}}
\put(455,715){\rule[-0.150pt]{1.119pt}{0.300pt}}
\put(460,714){\rule[-0.150pt]{1.119pt}{0.300pt}}
\put(464,713){\rule[-0.150pt]{1.119pt}{0.300pt}}
\put(469,712){\rule[-0.150pt]{1.119pt}{0.300pt}}
\put(474,711){\rule[-0.150pt]{1.119pt}{0.300pt}}
\put(478,710){\rule[-0.150pt]{1.119pt}{0.300pt}}
\put(483,709){\rule[-0.150pt]{1.119pt}{0.300pt}}
\put(488,708){\rule[-0.150pt]{1.119pt}{0.300pt}}
\put(492,707){\rule[-0.150pt]{1.119pt}{0.300pt}}
\put(497,706){\rule[-0.150pt]{1.119pt}{0.300pt}}
\put(502,705){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(504,704){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(506,703){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(509,702){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(511,701){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(514,700){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(516,699){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(519,698){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(521,697){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(524,696){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(526,695){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(529,694){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(531,693){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(534,692){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(536,691){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(539,690){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(541,689){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(543,688){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(546,687){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(548,686){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(551,685){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(553,684){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(556,683){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(558,682){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(561,681){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(563,680){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(566,679){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(568,678){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(571,677){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(573,676){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(576,675){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(578,674){\rule[-0.150pt]{0.595pt}{0.300pt}}
\put(581,673){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(582,672){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(584,671){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(586,670){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(588,669){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(590,668){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(591,667){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(593,666){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(595,665){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(597,664){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(599,663){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(600,662){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(602,661){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(604,660){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(606,659){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(608,658){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(610,657){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(611,656){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(613,655){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(615,654){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(617,653){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(619,652){\rule[-0.150pt]{0.438pt}{0.300pt}}
\put(620,651){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(622,650){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(623,649){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(625,648){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(626,647){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(627,646){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(629,645){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(630,644){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(632,643){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(633,642){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(634,641){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(636,640){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(637,639){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(639,638){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(640,637){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(641,636){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(643,635){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(644,634){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(646,633){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(647,632){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(648,631){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(650,630){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(651,629){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(653,628){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(654,627){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(655,626){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(657,625){\rule[-0.150pt]{0.336pt}{0.300pt}}
\put(658,624){\rule[-0.150pt]{0.335pt}{0.300pt}}
\put(660,623){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(661,622){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(662,621){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(663,620){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(665,619){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(666,618){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(667,617){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(668,616){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(670,615){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(671,614){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(672,613){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(673,612){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(675,611){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(676,610){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(677,609){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(678,608){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(680,607){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(681,606){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(682,605){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(683,604){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(685,603){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(686,602){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(687,601){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(688,600){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(690,599){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(691,598){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(692,597){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(693,596){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(695,595){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(696,594){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(697,593){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(698,592){\rule[-0.150pt]{0.301pt}{0.300pt}}
\put(700,591){\usebox{\plotpoint}}
\put(701,590){\usebox{\plotpoint}}
\put(702,589){\usebox{\plotpoint}}
\put(703,588){\usebox{\plotpoint}}
\put(704,587){\usebox{\plotpoint}}
\put(705,586){\usebox{\plotpoint}}
\put(706,585){\usebox{\plotpoint}}
\put(707,584){\usebox{\plotpoint}}
\put(708,583){\usebox{\plotpoint}}
\put(709,582){\usebox{\plotpoint}}
\put(710,581){\usebox{\plotpoint}}
\put(711,580){\usebox{\plotpoint}}
\put(712,579){\usebox{\plotpoint}}
\put(713,578){\usebox{\plotpoint}}
\put(714,577){\usebox{\plotpoint}}
\put(715,576){\usebox{\plotpoint}}
\put(716,575){\usebox{\plotpoint}}
\put(717,574){\usebox{\plotpoint}}
\put(718,573){\usebox{\plotpoint}}
\put(719,572){\usebox{\plotpoint}}
\put(721,571){\usebox{\plotpoint}}
\put(722,570){\usebox{\plotpoint}}
\put(723,569){\usebox{\plotpoint}}
\put(724,568){\usebox{\plotpoint}}
\put(725,567){\usebox{\plotpoint}}
\put(726,566){\usebox{\plotpoint}}
\put(727,565){\usebox{\plotpoint}}
\put(728,564){\usebox{\plotpoint}}
\put(729,563){\usebox{\plotpoint}}
\put(730,562){\usebox{\plotpoint}}
\put(731,561){\usebox{\plotpoint}}
\put(732,560){\usebox{\plotpoint}}
\put(733,559){\usebox{\plotpoint}}
\put(734,558){\usebox{\plotpoint}}
\put(735,557){\usebox{\plotpoint}}
\put(736,556){\usebox{\plotpoint}}
\put(737,555){\usebox{\plotpoint}}
\put(738,554){\usebox{\plotpoint}}
\put(739,553){\usebox{\plotpoint}}
\put(740,551){\usebox{\plotpoint}}
\put(741,550){\usebox{\plotpoint}}
\put(742,549){\usebox{\plotpoint}}
\put(743,548){\usebox{\plotpoint}}
\put(744,547){\usebox{\plotpoint}}
\put(745,546){\usebox{\plotpoint}}
\put(746,545){\usebox{\plotpoint}}
\put(747,544){\usebox{\plotpoint}}
\put(748,543){\usebox{\plotpoint}}
\put(749,542){\usebox{\plotpoint}}
\put(750,541){\usebox{\plotpoint}}
\put(751,540){\usebox{\plotpoint}}
\put(752,539){\usebox{\plotpoint}}
\put(753,537){\usebox{\plotpoint}}
\put(754,536){\usebox{\plotpoint}}
\put(755,535){\usebox{\plotpoint}}
\put(756,534){\usebox{\plotpoint}}
\put(757,533){\usebox{\plotpoint}}
\put(758,532){\usebox{\plotpoint}}
\put(759,531){\usebox{\plotpoint}}
\put(760,530){\usebox{\plotpoint}}
\put(761,529){\usebox{\plotpoint}}
\put(762,528){\usebox{\plotpoint}}
\put(763,527){\usebox{\plotpoint}}
\put(764,526){\usebox{\plotpoint}}
\put(765,525){\usebox{\plotpoint}}
\put(766,523){\usebox{\plotpoint}}
\put(767,522){\usebox{\plotpoint}}
\put(768,521){\usebox{\plotpoint}}
\put(769,520){\usebox{\plotpoint}}
\put(770,519){\usebox{\plotpoint}}
\put(771,518){\usebox{\plotpoint}}
\put(772,517){\usebox{\plotpoint}}
\put(773,516){\usebox{\plotpoint}}
\put(774,515){\usebox{\plotpoint}}
\put(775,514){\usebox{\plotpoint}}
\put(776,513){\usebox{\plotpoint}}
\put(777,512){\usebox{\plotpoint}}
\put(778,511){\usebox{\plotpoint}}
\put(779,509){\usebox{\plotpoint}}
\put(780,508){\usebox{\plotpoint}}
\put(781,507){\usebox{\plotpoint}}
\put(782,506){\usebox{\plotpoint}}
\put(783,505){\usebox{\plotpoint}}
\put(784,504){\usebox{\plotpoint}}
\put(785,502){\usebox{\plotpoint}}
\put(786,501){\usebox{\plotpoint}}
\put(787,500){\usebox{\plotpoint}}
\put(788,499){\usebox{\plotpoint}}
\put(789,498){\usebox{\plotpoint}}
\put(790,497){\usebox{\plotpoint}}
\put(791,496){\usebox{\plotpoint}}
\put(792,494){\usebox{\plotpoint}}
\put(793,493){\usebox{\plotpoint}}
\put(794,492){\usebox{\plotpoint}}
\put(795,491){\usebox{\plotpoint}}
\put(796,490){\usebox{\plotpoint}}
\put(797,489){\usebox{\plotpoint}}
\put(798,488){\usebox{\plotpoint}}
\put(799,486){\usebox{\plotpoint}}
\put(800,485){\usebox{\plotpoint}}
\put(801,484){\usebox{\plotpoint}}
\put(802,483){\usebox{\plotpoint}}
\put(803,482){\usebox{\plotpoint}}
\put(804,481){\usebox{\plotpoint}}
\put(805,479){\usebox{\plotpoint}}
\put(806,478){\usebox{\plotpoint}}
\put(807,477){\usebox{\plotpoint}}
\put(808,476){\usebox{\plotpoint}}
\put(809,475){\usebox{\plotpoint}}
\put(810,474){\usebox{\plotpoint}}
\put(811,473){\usebox{\plotpoint}}
\put(812,471){\usebox{\plotpoint}}
\put(813,470){\usebox{\plotpoint}}
\put(814,469){\usebox{\plotpoint}}
\put(815,468){\usebox{\plotpoint}}
\put(816,467){\usebox{\plotpoint}}
\put(817,466){\usebox{\plotpoint}}
\put(818,465){\usebox{\plotpoint}}
\put(819,463){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(820,462){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(821,461){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(822,460){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(823,458){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(824,457){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(825,456){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(826,455){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(827,453){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(828,452){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(829,451){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(830,450){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(831,448){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(832,447){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(833,446){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(834,445){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(835,443){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(836,442){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(837,441){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(838,440){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(839,438){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(840,437){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(841,436){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(842,435){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(843,433){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(844,432){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(845,431){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(846,430){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(847,428){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(848,427){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(849,426){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(850,425){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(851,423){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(852,422){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(853,421){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(854,420){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(855,418){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(856,417){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(857,416){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(858,415){\rule[-0.150pt]{0.300pt}{0.301pt}}
\put(859,413){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(860,412){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(861,411){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(862,409){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(863,408){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(864,407){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(865,405){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(866,404){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(867,403){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(868,401){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(869,400){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(870,399){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(871,398){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(872,396){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(873,395){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(874,394){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(875,392){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(876,391){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(877,390){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(878,388){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(879,387){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(880,386){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(881,384){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(882,383){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(883,382){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(884,381){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(885,379){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(886,378){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(887,377){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(888,375){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(889,374){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(890,373){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(891,371){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(892,370){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(893,369){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(894,367){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(895,366){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(896,365){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(897,364){\rule[-0.150pt]{0.300pt}{0.315pt}}
\put(898,362){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(899,361){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(900,360){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(901,358){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(902,357){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(903,356){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(904,355){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(905,353){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(906,352){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(907,351){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(908,349){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(909,348){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(910,347){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(911,346){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(912,344){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(913,343){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(914,342){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(915,341){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(916,339){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(917,338){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(918,337){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(919,335){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(920,334){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(921,333){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(922,332){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(923,330){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(924,329){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(925,328){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(926,327){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(927,325){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(928,324){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(929,323){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(930,321){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(931,320){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(932,319){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(933,318){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(934,316){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(935,315){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(936,314){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(937,313){\rule[-0.150pt]{0.300pt}{0.307pt}}
\put(938,311){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(939,310){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(940,309){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(941,307){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(942,306){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(943,305){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(944,304){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(945,302){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(946,301){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(947,300){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(948,299){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(949,297){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(950,296){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(951,295){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(952,294){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(953,292){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(954,291){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(955,290){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(956,289){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(957,287){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(958,286){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(959,285){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(960,284){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(961,282){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(962,281){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(963,280){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(964,279){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(965,277){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(966,276){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(967,275){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(968,274){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(969,272){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(970,271){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(971,270){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(972,269){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(973,267){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(974,266){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(975,265){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(976,264){\rule[-0.150pt]{0.300pt}{0.303pt}}
\put(977,264){\usebox{\plotpoint}}
\put(977,264){\usebox{\plotpoint}}
\put(978,263){\usebox{\plotpoint}}
\put(979,262){\usebox{\plotpoint}}
\put(980,261){\usebox{\plotpoint}}
\put(981,260){\usebox{\plotpoint}}
\put(982,259){\usebox{\plotpoint}}
\put(983,258){\usebox{\plotpoint}}
\put(984,257){\usebox{\plotpoint}}
\put(985,256){\usebox{\plotpoint}}
\put(986,255){\usebox{\plotpoint}}
\put(987,254){\usebox{\plotpoint}}
\put(988,253){\usebox{\plotpoint}}
\put(989,252){\usebox{\plotpoint}}
\put(990,251){\usebox{\plotpoint}}
\put(991,250){\usebox{\plotpoint}}
\put(992,249){\usebox{\plotpoint}}
\put(993,248){\usebox{\plotpoint}}
\put(994,247){\usebox{\plotpoint}}
\put(995,246){\usebox{\plotpoint}}
\put(996,245){\usebox{\plotpoint}}
\put(998,244){\usebox{\plotpoint}}
\put(999,243){\usebox{\plotpoint}}
\put(1000,242){\usebox{\plotpoint}}
\put(1001,241){\usebox{\plotpoint}}
\put(1002,240){\usebox{\plotpoint}}
\put(1003,239){\usebox{\plotpoint}}
\put(1004,238){\usebox{\plotpoint}}
\put(1005,237){\usebox{\plotpoint}}
\put(1006,236){\usebox{\plotpoint}}
\put(1007,235){\usebox{\plotpoint}}
\put(1008,234){\usebox{\plotpoint}}
\put(1009,233){\usebox{\plotpoint}}
\put(1010,232){\usebox{\plotpoint}}
\put(1011,231){\usebox{\plotpoint}}
\put(1012,230){\usebox{\plotpoint}}
\put(1013,229){\usebox{\plotpoint}}
\put(1014,228){\usebox{\plotpoint}}
\put(1015,227){\usebox{\plotpoint}}
\put(1016,226){\usebox{\plotpoint}}
\put(1018,225){\usebox{\plotpoint}}
\put(1019,224){\usebox{\plotpoint}}
\put(1020,223){\usebox{\plotpoint}}
\put(1021,222){\usebox{\plotpoint}}
\put(1022,221){\usebox{\plotpoint}}
\put(1023,220){\usebox{\plotpoint}}
\put(1024,219){\usebox{\plotpoint}}
\put(1025,218){\usebox{\plotpoint}}
\put(1026,217){\usebox{\plotpoint}}
\put(1027,216){\usebox{\plotpoint}}
\put(1028,215){\usebox{\plotpoint}}
\put(1029,214){\usebox{\plotpoint}}
\put(1030,213){\usebox{\plotpoint}}
\put(1031,212){\usebox{\plotpoint}}
\put(1032,211){\usebox{\plotpoint}}
\put(1033,210){\usebox{\plotpoint}}
\put(1034,209){\usebox{\plotpoint}}
\put(1035,208){\usebox{\plotpoint}}
\put(1036,207){\usebox{\plotpoint}}
\put(1038,206){\usebox{\plotpoint}}
\put(1039,205){\usebox{\plotpoint}}
\put(1040,204){\usebox{\plotpoint}}
\put(1041,203){\usebox{\plotpoint}}
\put(1042,202){\usebox{\plotpoint}}
\put(1043,201){\usebox{\plotpoint}}
\put(1044,200){\usebox{\plotpoint}}
\put(1045,199){\usebox{\plotpoint}}
\put(1046,198){\usebox{\plotpoint}}
\put(1047,197){\usebox{\plotpoint}}
\put(1048,196){\usebox{\plotpoint}}
\put(1049,195){\usebox{\plotpoint}}
\put(1050,194){\usebox{\plotpoint}}
\put(1051,193){\usebox{\plotpoint}}
\put(1052,192){\usebox{\plotpoint}}
\put(1053,191){\usebox{\plotpoint}}
\put(1054,190){\usebox{\plotpoint}}
\put(1055,189){\usebox{\plotpoint}}
\put(1056,188){\rule[-0.150pt]{0.448pt}{0.300pt}}
\put(1058,187){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1060,186){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1062,185){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1064,184){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1066,183){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1068,182){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1070,181){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1071,180){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1073,179){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1075,178){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1077,177){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1079,176){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1081,175){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1083,174){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1084,173){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1086,172){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1088,171){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1090,170){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1092,169){\rule[-0.150pt]{0.447pt}{0.300pt}}
\put(1094,168){\rule[-0.150pt]{0.447pt}{0.300pt}}
\end{picture}
\vspace{24ex}

Figure 8
\end{center}
\end{document}

